Optimization of a Reed-Solomon code-based protocol against blockchain data availability attacks

ASBK (named after the authors' initials) is a recent blockchain protocol tackling data availability attacks against light nodes, employing two-dimensional Reed-Solomon codes to encode the list of transactions and a random sampling phase where adversaries are forced to reveal information. In its original formulation, only codes with rate $1/4$ are considered, and a theoretical analysis requiring computationally demanding formulas is provided. This makes ASBK difficult to optimize in situations of practical interest. In this paper, we introduce a much simpler model for such a protocol, which additionally supports the use of codes with arbitrary rate. This makes blockchains implementing ASBK much easier to design and optimize. Furthermore, disposing of a clearer view of the protocol, some general features and considerations can be derived (e.g., nodes behaviour in largely participated networks). As a concrete application of our analysis, we consider relevant blockchain parameters and find network settings that minimize the amount of data downloaded by light nodes. Our results show that the protocol benefits from the use of codes defined over large finite fields, with code rates that may be even significantly different from the originally proposed ones.

==> Figures/blockchain.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}

\newcommand{\blockspace}{0.1}
\newcommand{\blockdist}{5}
\newcommand{\blockext}{0.3}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0,0) rectangle (2+\blockext,4);
\draw (0,1) rectangle (2+\blockext,4);

\draw[fill = mygray] (0,3.5) rectangle (2+\blockext,4);
\node at (1+\blockext/2,3.75) {$\hash(h_{i-2})$};
\draw[fill = mygray] (0,3) rectangle (2+\blockext,3.5);
\node at (1+\blockext/2,3.25) {$\mroot(S_{i-1})$};
\draw[fill = mygray] (0,2.5) rectangle (2+\blockext,3);
\node at (1+\blockext/2,2.75) {$\mroot(T_{i-1})$};
\draw[fill = mygray] (0,1) rectangle (2+\blockext,2.5);
\node at (1+\blockext/2,1.75) {$\begin{matrix}\text{Additional}\\ 
\text{data}\end{matrix}$};
\node at (1+\blockext/2,0.5) {$T_{i-1}$};
\node at (1+\blockext/2,4.5) {\textbf{Block $\mathbf{\#(i-1)}$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0+\blockdist,0) rectangle (2+\blockext+\blockdist,4);
\draw (0+\blockdist,1) rectangle (2+\blockext+\blockdist,4);

\draw[fill = mygray] (0+\blockdist,3.5) rectangle (2+\blockext+\blockdist,4);
\node at (1+\blockext/2+\blockdist,3.75) {$\hash(h_{i-1})$};
\draw[fill = mygray] (0+\blockdist,3) rectangle (2+\blockext+\blockdist,3.5);
\node at (1+\blockext/2+\blockdist,3.25) {$\mroot(S_{i})$};
\draw[fill = mygray] (0+\blockdist,2.5) rectangle (2+\blockext+\blockdist,3);
\node at (1+\blockext/2+\blockdist,2.75) {$\mroot(T_{i})$};
\draw[fill = mygray] (0+\blockdist,1) rectangle (2+\blockext+\blockdist,2.5);
\node at (1+\blockext/2+\blockdist,1.75) {$\begin{matrix}\text{Additional}\\ 
\text{data}\end{matrix}$};
\node at (1+\blockext/2+\blockdist,0.5) {$T_{i}$};
\node at (1+\blockext/2+\blockdist,4.5) {\textbf{Block $\mathbf{\# i}$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (0+2*\blockdist,0) rectangle (2+\blockext+2*\blockdist,4);
\draw (0+2*\blockdist,1) rectangle (2+\blockext+2*\blockdist,4);

\draw[fill = mygray] (0+2*\blockdist,3.5) rectangle (2+\blockext+2*\blockdist,4);
\node at (1+\blockext/2+2*\blockdist,3.75) {$\hash(h_{i})$};
\draw[fill = mygray] (0+2*\blockdist,3) rectangle (2+\blockext+2*\blockdist,3.5);
\node at (1+\blockext/2+2*\blockdist,3.25) {$\mroot(S_{i+1})$};
\draw[fill = mygray] (0+2*\blockdist,2.5) rectangle (2+\blockext+2*\blockdist,3);
\node at (1+\blockext/2+2*\blockdist,2.75) {$\mroot(T_{i+1})$};
\draw[fill = mygray] (0+2*\blockdist,1) rectangle (2+\blockext+2*\blockdist,2.5);
\node at (1+\blockext/2+2*\blockdist,1.75) {$\begin{matrix}\text{Additional}\\ 
\text{data}\end{matrix}$};
\node at (1+\blockext/2+2*\blockdist,0.5) {$T_{i+1}$};
\node at (1+\blockext/2+2*\blockdist,4.5) {\textbf{Block $\mathbf{\# i+1}$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\draw[thick, black, semitransparent] (1,-2) circle[radius=1];% test of the radius size

%\draw[thick, black, semitransparent] (1+\blockdist,-2) circle[radius=1];% test of the radius size

%\node at (1,-2) {$\begin{matrix}\textbf{State}\\ \mathbf{S_{i-1}}\end{matrix}$};


%\node at (1+\blockdist,-2) {$\begin{matrix}\textbf{State}\\ \mathbf{S_i}\end{matrix}$};

%\path[->] (2+\blockspace ,-2) edge node[anchor = south] {{\small {Transitions $T_{i-1}$}}} (\blockdist-\blockspace, -2) ;

%\path[->] (2+\blockdist,-2) edge node[anchor = south] {{\small {Transitions $T_{i}$}}} (2*\blockdist-\blockspace, -2);

%\path[->] (2-\blockdist,-2) edge node[anchor = south] {{\small {Transitions $T_{i-2}$}}} (-\blockspace, -2);    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\path[thick, ->] (2+\blockspace,2) edge (\blockdist-\blockspace,2);

%\path[thick, ->] (2+\blockspace-\blockdist,2) edge (-\blockspace,2);
%\path[thick, ->] (2+\blockspace-\blockdist,2) edge (-\blockspace,2);

%\path[thick, dashed] (2+\blockspace-\blockdist-0.5,2) edge (2+\blockspace-\blockdist,2);


\draw [decorate, decoration={brace,mirror, amplitude=10pt},xshift=2pt,yshift=0pt]
(2+\blockext,1) -- (2+\blockext,4) node [black,midway,xshift=0.7cm] 
{$h_{i-1}$};

\draw [decorate, decoration={brace,mirror, amplitude=10pt},xshift=2pt,yshift=0pt](2+\blockext+\blockdist,1) -- (2+\blockext+\blockdist,4) node [black,midway,xshift=0.7cm]  {$h_{i}$};

\draw [decorate, decoration={brace,mirror, amplitude=10pt},xshift=2pt,yshift=0pt](2+\blockext+2*\blockdist,1) -- (2+\blockext+2*\blockdist,4) node [black,midway,xshift=0.7cm]  {$h_{i+1}$};


%\path[->] (2+1.2+\blockdist,2.5) edge  (\blockdist-\blockspace+\blockdist, 3.75);

%\path[->] (2+1.2-\blockdist,2.5) edge  (\blockdist-\blockspace-\blockdist, 3.75);

%\draw [very thin, draw=transparent!0, shade path={shading xsep=1cm, left color=black, right color=black}, -stealth]     (2+1.2-\blockdist,2.5) -- (\blockdist-\blockspace-\blockdist, 3.75);
    
\draw [->]
    (2+1.2+\blockext,2.5) -- (\blockdist-\blockspace, 3.75);

\draw [->]
    (2+1.2+\blockext+\blockdist,2.5) -- (\blockdist-\blockspace+\blockdist, 3.75);    

%\draw [->] (2+1.2-\blockdist,2.5) -- (\blockdist-\blockspace-\blockdist, 3.75);

%\draw [very thin, draw=transparent!0, shade path = {shading xsep=0.5cm, left color=black, right color=black}, -stealth] (\blockdist+2+1.2,2.5) -- (2*\blockdist-\blockspace, 3.75);    
    
\end{tikzpicture}
}

==> Figures/buterin_k16.tex <==
\begin{tikzpicture}
  \begin{axis}[
xtick={},
ytick={},
%               yticklabels={$2^0$,$2^{-250}$,$2^{-500}$,$2^{-750}$,$2^{-1000}$},
xmin = 0,
xmax= 900,
grid = major,
ymin=0,
ymax=1,
legend style={at={(1.02,0.56)},anchor=north west},
mark size=2pt,
xlabel={$m$},
ylabel={$p_{e}(Z>\gamma)$},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}
               ]

\addplot[mark=*,myblue2, mark size=2pt,line width=1pt]coordinates{
(0, 0.000000000000000)
(100, 0.000000000000000)
(200, 0.000000000000000)
(300, 0.000000000000000)
(400, 9.37325032172484e-94)
(500, 3.01780972023962e-23)
(600, 0.00261875810863334)
(700, 0.996878851315036)
(800, 0.999999999999890)
(900, 1.00000000000000)
(1000, 1.00000000000000)
};\addlegendentry{$s = 2$};


\addplot[mark=*,myred2, mark size=2pt,line width=1pt]coordinates{
(0, 0.000000000000000)
(100, 0.000000000000000)
(200, 4.94928616401107e-23)
(300, 0.999999890230730)
(400, 1.00000000000000)
(500, 1.00000000000000)
(600, 1.00000000000000)
(700, 1.00000000000000)
(800, 1.00000000000000)
(900, 1.00000000000000)
(1000, 1.00000000000000)
};\addlegendentry{$s = 5$};


\addplot[mark=*,myyellow, mark size=2pt,line width=1pt]coordinates{
(0, 0.000000000000000)
(100, 1.12703468004952e-22)
(200, 1.00000000000000)
(300, 1.00000000000000)
(400, 1.00000000000000)
(500, 1.00000000000000)
(600, 1.00000000000000)
(700, 1.00000000000000)
(800, 1.00000000000000)
(900, 1.00000000000000)
(1000, 1.00000000000000)
};\addlegendentry{$s = 10$};


\addplot[mark=*,mygreen2, mark size=2pt,line width=1pt]coordinates{
(0, 0.000000000000000)
(100, 1.00000000000000)
(200, 1.00000000000000)
(300, 1.00000000000000)
(400, 1.00000000000000)
(500, 1.00000000000000)
(600, 1.00000000000000)
(700, 1.00000000000000)
(800, 1.00000000000000)
(900, 1.00000000000000)
(1000, 1.00000000000000)
};\addlegendentry{$s = 20$};


\end{axis}
\end{tikzpicture}

==> Figures/data_size_vs_rate.tex <==
\begin{tikzpicture}
  \begin{axis}[
xtick={0,0.25,0.5,0.75,1},   
xticklabels={0,0.25$\textcolor{white}{2^8}$,0.5,0.75,1},   
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
xmin = 0,
xmax= 1,
grid = both,
ymin=8,
%ymax=1000,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={$R'$},
ylabel={$\ell_D$ [kB]},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]

\addplot[black, line width=0.7pt]coordinates{
(0.942307692307692, 284.672000000000)
(0.907407407407407, 255.232000000000)
(0.875000000000000, 244.160000000000)
(0.844827586206897, 237.344000000000)
(0.816666666666667, 234.336000000000)
(0.790322580645161, 233.120000000000)
(0.765625000000000, 232.800000000000)
(0.720588235294118, 267.264000000000)
(0.700000000000000, 269.184000000000)
(0.680555555555556, 271.616000000000)
(0.662162162162162, 274.304000000000)
(0.644736842105263, 277.248000000000)
(0.628205128205128, 280.448000000000)
(0.612500000000000, 283.648000000000)
(0.597560975609756, 287.360000000000)
(0.583333333333333, 290.816000000000)
(0.569767441860465, 294.528000000000)
(0.556818181818182, 298.496000000000)
(0.544444444444444, 302.464000000000)
(0.532608695652174, 306.432000000000)
(0.521276595744681, 310.656000000000)
(0.510416666666667, 314.880000000000)
(0.500000000000000, 319.104000000000)
(0.490000000000000, 323.584000000000)
(0.480392156862745, 327.808000000000)
(0.471153846153846, 332.288000000000)
(0.462264150943396, 336.512000000000)
(0.453703703703704, 341.248000000000)
(0.445454545454545, 345.728000000000)
(0.437500000000000, 350.208000000000)
(0.429824561403509, 354.688000000000)
(0.422413793103448, 359.168000000000)
(0.415254237288136, 363.904000000000)
(0.408333333333333, 368.384000000000)
(0.401639344262295, 373.120000000000)
(0.371212121212121, 445.056000000000)
(0.365671641791045, 450.368000000000)
(0.360294117647059, 455.680000000000)
(0.355072463768116, 461.280000000000)
(0.350000000000000, 466.592000000000)
(0.345070422535211, 471.904000000000)
(0.340277777777778, 477.216000000000)
(0.335616438356164, 482.528000000000)
(0.331081081081081, 488.128000000000)
(0.326666666666667, 493.440000000000)
(0.322368421052632, 498.752000000000)
(0.318181818181818, 504.352000000000)
(0.314102564102564, 509.664000000000)
(0.310126582278481, 515.264000000000)
(0.306250000000000, 520.576000000000)
(0.302469135802469, 526.176000000000)
(0.298780487804878, 531.488000000000)
(0.295180722891566, 537.088000000000)
(0.291666666666667, 542.400000000000)
(0.288235294117647, 548.000000000000)
(0.284883720930233, 553.312000000000)
(0.281609195402299, 558.912000000000)
(0.278409090909091, 564.512000000000)
(0.275280898876405, 569.824000000000)
(0.272222222222222, 575.424000000000)
(0.269230769230769, 581.024000000000)
(0.266304347826087, 586.336000000000)
(0.263440860215054, 591.936000000000)
(0.260638297872340, 597.536000000000)
(0.257894736842105, 602.848000000000)
(0.255208333333333, 608.448000000000)
(0.252577319587629, 614.048000000000)
(0.250000000000000, 619.648000000000)
(0.247474747474747, 624.960000000000)
(0.245000000000000, 630.560000000000)
(0.242574257425743, 636.160000000000)
(0.240196078431373, 641.760000000000)
(0.237864077669903, 647.360000000000)
(0.235576923076923, 652.672000000000)
(0.233333333333333, 658.272000000000)
(0.231132075471698, 663.872000000000)
(0.228971962616822, 669.472000000000)
(0.226851851851852, 675.072000000000)
(0.224770642201835, 680.672000000000)
(0.222727272727273, 686.272000000000)
(0.220720720720721, 691.584000000000)
(0.218750000000000, 697.184000000000)
(0.216814159292035, 702.784000000000)
(0.214912280701754, 708.384000000000)
(0.213043478260870, 713.984000000000)
(0.211206896551724, 719.584000000000)
(0.209401709401709, 725.184000000000)
(0.207627118644068, 730.784000000000)
(0.205882352941176, 736.384000000000)
(0.204166666666667, 741.984000000000)
(0.202479338842975, 747.584000000000)
(0.200819672131148, 752.896000000000)
(0.199186991869919, 758.496000000000)
(0.197580645161290, 764.096000000000)
(0.196000000000000, 769.696000000000)
(0.194444444444444, 775.296000000000)
(0.185606060606061, 896.896000000000)
(0.184210526315789, 903.104000000000)
(0.182835820895522, 909.312000000000)
(0.181481481481481, 915.520000000000)
(0.180147058823529, 921.728000000000)
(0.178832116788321, 927.936000000000)
(0.177536231884058, 934.144000000000)
(0.176258992805755, 940.352000000000)
(0.175000000000000, 946.560000000000)
(0.173758865248227, 952.768000000000)
(0.172535211267606, 958.976000000000)
(0.171328671328671, 965.184000000000)
(0.170138888888889, 971.392000000000)
(0.168965517241379, 977.600000000000)
(0.167808219178082, 983.808000000000)
(0.166666666666667, 990.016000000000)
(0.165540540540541, 996.224000000000)
(0.164429530201342, 1002.43200000000)
(0.163333333333333, 1008.64000000000)
(0.162251655629139, 1014.84800000000)
(0.161184210526316, 1021.05600000000)
(0.160130718954248, 1027.26400000000)
(0.159090909090909, 1033.79200000000)
(0.158064516129032, 1040.00000000000)
(0.157051282051282, 1046.20800000000)
(0.156050955414013, 1052.41600000000)
(0.155063291139241, 1058.62400000000)
(0.154088050314465, 1064.83200000000)
(0.153125000000000, 1071.04000000000)
(0.152173913043478, 1077.24800000000)
(0.151234567901235, 1083.45600000000)
(0.150306748466258, 1089.66400000000)
(0.149390243902439, 1095.87200000000)
(0.148484848484848, 1102.08000000000)
(0.147590361445783, 1108.28800000000)
(0.146706586826347, 1114.49600000000)
(0.145833333333333, 1120.70400000000)
(0.144970414201183, 1127.23200000000)
(0.144117647058824, 1133.44000000000)
(0.143274853801170, 1139.64800000000)
(0.142441860465116, 1145.85600000000)
(0.141618497109827, 1152.06400000000)
(0.140804597701149, 1158.27200000000)
(0.140000000000000, 1164.48000000000)
(0.139204545454545, 1170.68800000000)
(0.138418079096045, 1176.89600000000)
(0.137640449438202, 1183.10400000000)
(0.136871508379888, 1189.31200000000)
(0.136111111111111, 1195.84000000000)
(0.135359116022099, 1202.04800000000)
(0.134615384615385, 1208.25600000000)
(0.133879781420765, 1214.46400000000)
(0.133152173913043, 1220.67200000000)
(0.132432432432432, 1226.88000000000)
(0.131720430107527, 1233.08800000000)
(0.131016042780749, 1239.29600000000)
(0.130319148936170, 1245.50400000000)
(0.129629629629630, 1251.71200000000)
(0.128947368421053, 1257.92000000000)
(0.128272251308901, 1264.44800000000)
(0.127604166666667, 1270.65600000000)
(0.126943005181347, 1276.86400000000)
(0.126288659793814, 1283.07200000000)
(0.125641025641026, 1289.28000000000)
(0.125000000000000, 1295.48800000000)
(0.124365482233503, 1301.69600000000)
(0.123737373737374, 1307.90400000000)
(0.123115577889447, 1314.43200000000)
(0.122500000000000, 1320.64000000000)
(0.121890547263682, 1326.84800000000)
(0.121287128712871, 1333.05600000000)
(0.120689655172414, 1339.26400000000)
(0.120098039215686, 1345.47200000000)
(0.119512195121951, 1351.68000000000)
(0.118932038834951, 1357.88800000000)
(0.118357487922705, 1364.09600000000)
(0.117788461538462, 1370.62400000000)
(0.117224880382775, 1376.83200000000)
(0.116666666666667, 1383.04000000000)
(0.116113744075829, 1389.24800000000)
(0.115566037735849, 1395.45600000000)
(0.115023474178404, 1401.66400000000)
(0.114485981308411, 1407.87200000000)
(0.113953488372093, 1414.08000000000)
(0.113425925925926, 1420.60800000000)
(0.112903225806452, 1426.81600000000)
(0.112385321100917, 1433.02400000000)
(0.111872146118721, 1439.23200000000)
(0.111363636363636, 1445.44000000000)
(0.110859728506787, 1451.64800000000)
(0.110360360360360, 1457.85600000000)
(0.109865470852018, 1464.06400000000)
(0.109375000000000, 1470.59200000000)
(0.108888888888889, 1476.80000000000)
(0.108407079646018, 1483.00800000000)
(0.107929515418502, 1489.21600000000)
(0.107456140350877, 1495.42400000000)
(0.106986899563319, 1501.63200000000)
(0.106521739130435, 1508.16000000000)
(0.106060606060606, 1514.36800000000)
(0.105603448275862, 1520.57600000000)
(0.105150214592275, 1526.78400000000)
(0.104700854700855, 1532.99200000000)
(0.104255319148936, 1539.20000000000)
(0.103813559322034, 1545.40800000000)
(0.103375527426160, 1551.61600000000)
(0.102941176470588, 1558.14400000000)
(0.102510460251046, 1564.35200000000)
(0.102083333333333, 1570.56000000000)
(0.101659751037344, 1576.76800000000)
(0.101239669421488, 1582.97600000000)
(0.100823045267490, 1589.18400000000)
(0.100409836065574, 1595.39200000000)
(0.100000000000000, 1601.92000000000)
(0.0995934959349594, 1608.12800000000)
(0.0991902834008097, 1614.33600000000)
(0.0987903225806452, 1620.54400000000)
(0.0983935742971888, 1626.75200000000)
(0.0980000000000000, 1632.96000000000)
};\addlegendentry{$m = 10$};




%, R_{opt} = 0.766


\addplot[blue, line width=0.7pt]coordinates{
(0.942307692307692, 267.648000000000)
(0.907407407407407, 149.952000000000)
(0.875000000000000, 96.7680000000000)
(0.844827586206897, 69.1200000000000)
(0.816666666666667, 54.6880000000000)
(0.790322580645161, 47.2000000000000)
(0.742424242424242, 46.2080000000000)
(0.720588235294118, 44.5440000000000)
(0.700000000000000, 43.3920000000000)
(0.680555555555556, 42.7520000000000)
(0.662162162162162, 42.1120000000000)
(0.644736842105263, 41.9840000000000)
(0.628205128205128, 41.8560000000000)
(0.612500000000000, 41.7280000000000)
(0.597560975609756, 41.8560000000000)
(0.583333333333333, 41.9840000000000)
(0.569767441860465, 42.1120000000000)
(0.556818181818182, 42.4960000000000)
(0.544444444444444, 42.6240000000000)
(0.532608695652174, 43.0080000000000)
(0.521276595744681, 43.3920000000000)
(0.510416666666667, 43.7760000000000)
(0.500000000000000, 44.1600000000000)
(0.490000000000000, 44.5440000000000)
(0.480392156862745, 44.9280000000000)
(0.471153846153846, 45.3120000000000)
(0.462264150943396, 45.9520000000000)
(0.453703703703704, 46.3360000000000)
(0.445454545454545, 46.7200000000000)
(0.437500000000000, 47.3600000000000)
(0.429824561403509, 47.7440000000000)
(0.422413793103448, 48.1280000000000)
(0.415254237288136, 48.7680000000000)
(0.408333333333333, 49.1520000000000)
(0.401639344262295, 49.7920000000000)
(0.371212121212121, 57.9840000000000)
(0.365671641791045, 58.4000000000000)
(0.360294117647059, 59.1040000000000)
(0.355072463768116, 59.8080000000000)
(0.350000000000000, 60.2240000000000)
(0.345070422535211, 60.9280000000000)
(0.340277777777778, 61.6320000000000)
(0.335616438356164, 62.0480000000000)
(0.331081081081081, 62.7520000000000)
(0.326666666666667, 63.4560000000000)
(0.322368421052632, 64.1600000000000)
(0.318181818181818, 64.5760000000000)
(0.314102564102564, 65.2800000000000)
(0.310126582278481, 65.9840000000000)
(0.306250000000000, 66.4000000000000)
(0.302469135802469, 67.1040000000000)
(0.298780487804878, 67.8080000000000)
(0.295180722891566, 68.5120000000000)
(0.291666666666667, 69.2160000000000)
(0.288235294117647, 69.6320000000000)
(0.284883720930233, 70.3360000000000)
(0.281609195402299, 71.0400000000000)
(0.278409090909091, 71.7440000000000)
(0.275280898876405, 72.1600000000000)
(0.272222222222222, 72.8640000000000)
(0.269230769230769, 73.5680000000000)
(0.266304347826087, 74.2720000000000)
(0.263440860215054, 74.9760000000000)
(0.260638297872340, 75.3920000000000)
(0.257894736842105, 76.0960000000000)
(0.255208333333333, 76.8000000000000)
(0.252577319587629, 77.5040000000000)
(0.250000000000000, 78.2080000000000)
(0.247474747474747, 78.9120000000000)
(0.245000000000000, 79.3280000000000)
(0.242574257425743, 80.0320000000000)
(0.240196078431373, 80.7360000000000)
(0.237864077669903, 81.4400000000000)
(0.235576923076923, 82.1440000000000)
(0.233333333333333, 82.8480000000000)
(0.231132075471698, 83.2640000000000)
(0.228971962616822, 83.9680000000000)
(0.226851851851852, 84.6720000000000)
(0.224770642201835, 85.3760000000000)
(0.222727272727273, 86.0800000000000)
(0.220720720720721, 86.7840000000000)
(0.218750000000000, 87.2000000000000)
(0.216814159292035, 87.9040000000000)
(0.214912280701754, 88.6080000000000)
(0.213043478260870, 89.3120000000000)
(0.211206896551724, 90.0160000000000)
(0.209401709401709, 90.7200000000000)
(0.207627118644068, 91.4240000000000)
(0.205882352941176, 91.8400000000000)
(0.204166666666667, 92.5440000000000)
(0.202479338842975, 93.2480000000000)
(0.200819672131148, 93.9520000000000)
(0.199186991869919, 94.6560000000000)
(0.197580645161290, 95.3600000000000)
(0.196000000000000, 96.0640000000000)
(0.194444444444444, 96.4800000000000)
(0.185606060606061, 110.016000000000)
(0.184210526315789, 110.784000000000)
(0.182835820895522, 111.232000000000)
(0.181481481481481, 112.000000000000)
(0.180147058823529, 112.768000000000)
(0.178832116788321, 113.536000000000)
(0.177536231884058, 114.304000000000)
(0.176258992805755, 115.072000000000)
(0.175000000000000, 115.840000000000)
(0.173758865248227, 116.608000000000)
(0.172535211267606, 117.376000000000)
(0.171328671328671, 117.824000000000)
(0.170138888888889, 118.592000000000)
(0.168965517241379, 119.360000000000)
(0.167808219178082, 120.128000000000)
(0.166666666666667, 120.896000000000)
(0.165540540540541, 121.664000000000)
(0.164429530201342, 122.432000000000)
(0.163333333333333, 123.200000000000)
(0.162251655629139, 123.648000000000)
(0.161184210526316, 124.416000000000)
(0.160130718954248, 125.184000000000)
(0.159090909090909, 125.952000000000)
(0.158064516129032, 126.720000000000)
(0.157051282051282, 127.488000000000)
(0.156050955414013, 128.256000000000)
(0.155063291139241, 129.024000000000)
(0.154088050314465, 129.792000000000)
(0.153125000000000, 130.240000000000)
(0.152173913043478, 131.008000000000)
(0.151234567901235, 131.776000000000)
(0.150306748466258, 132.544000000000)
(0.149390243902439, 133.312000000000)
(0.148484848484848, 134.080000000000)
(0.147590361445783, 134.848000000000)
(0.146706586826347, 135.616000000000)
(0.145833333333333, 136.384000000000)
(0.144970414201183, 136.832000000000)
(0.144117647058824, 137.600000000000)
(0.143274853801170, 138.368000000000)
(0.142441860465116, 139.136000000000)
(0.141618497109827, 139.904000000000)
(0.140804597701149, 140.672000000000)
(0.140000000000000, 141.440000000000)
(0.139204545454545, 142.208000000000)
(0.138418079096045, 142.976000000000)
(0.137640449438202, 143.744000000000)
(0.136871508379888, 144.192000000000)
(0.136111111111111, 144.960000000000)
(0.135359116022099, 145.728000000000)
(0.134615384615385, 146.496000000000)
(0.133879781420765, 147.264000000000)
(0.133152173913043, 148.032000000000)
(0.132432432432432, 148.800000000000)
(0.131720430107527, 149.568000000000)
(0.131016042780749, 150.336000000000)
(0.130319148936170, 151.104000000000)
(0.129629629629630, 151.552000000000)
(0.128947368421053, 152.320000000000)
(0.128272251308901, 153.088000000000)
(0.127604166666667, 153.856000000000)
(0.126943005181347, 154.624000000000)
(0.126288659793814, 155.392000000000)
(0.125641025641026, 156.160000000000)
(0.125000000000000, 156.928000000000)
(0.124365482233503, 157.696000000000)
(0.123737373737374, 158.464000000000)
(0.123115577889447, 158.912000000000)
(0.122500000000000, 159.680000000000)
(0.121890547263682, 160.448000000000)
(0.121287128712871, 161.216000000000)
(0.120689655172414, 161.984000000000)
(0.120098039215686, 162.752000000000)
(0.119512195121951, 163.520000000000)
(0.118932038834951, 164.288000000000)
(0.118357487922705, 165.056000000000)
(0.117788461538462, 165.824000000000)
(0.117224880382775, 166.272000000000)
(0.116666666666667, 167.040000000000)
(0.116113744075829, 167.808000000000)
(0.115566037735849, 168.576000000000)
(0.115023474178404, 169.344000000000)
(0.114485981308411, 170.112000000000)
(0.113953488372093, 170.880000000000)
(0.113425925925926, 171.648000000000)
(0.112903225806452, 172.416000000000)
(0.112385321100917, 173.184000000000)
(0.111872146118721, 173.952000000000)
(0.111363636363636, 174.400000000000)
(0.110859728506787, 175.168000000000)
(0.110360360360360, 175.936000000000)
(0.109865470852018, 176.704000000000)
(0.109375000000000, 177.472000000000)
(0.108888888888889, 178.240000000000)
(0.108407079646018, 179.008000000000)
(0.107929515418502, 179.776000000000)
(0.107456140350877, 180.544000000000)
(0.106986899563319, 181.312000000000)
(0.106521739130435, 181.760000000000)
(0.106060606060606, 182.528000000000)
(0.105603448275862, 183.296000000000)
(0.105150214592275, 184.064000000000)
(0.104700854700855, 184.832000000000)
(0.104255319148936, 185.600000000000)
(0.103813559322034, 186.368000000000)
(0.103375527426160, 187.136000000000)
(0.102941176470588, 187.904000000000)
(0.102510460251046, 188.672000000000)
(0.102083333333333, 189.440000000000)
(0.101659751037344, 189.888000000000)
(0.101239669421488, 190.656000000000)
(0.100823045267490, 191.424000000000)
(0.100409836065574, 192.192000000000)
(0.100000000000000, 192.960000000000)
(0.0995934959349594, 193.728000000000)
(0.0991902834008097, 194.496000000000)
(0.0987903225806452, 195.264000000000)
(0.0983935742971888, 196.032000000000)
(0.0980000000000000, 196.800000000000)
};\addlegendentry{$m = 100$};




%, R_{opt} = 0.613


\addplot[red, line width=0.7pt]coordinates{
(0.942307692307692, 313.120000000000)
(0.907407407407407, 181.312000000000)
(0.875000000000000, 118.048000000000)
(0.844827586206897, 84.5760000000000)
(0.816666666666667, 64.5440000000000)
(0.790322580645161, 51.9040000000000)
(0.765625000000000, 43.2960000000000)
(0.720588235294118, 36.6080000000000)
(0.700000000000000, 32.6400000000000)
(0.680555555555556, 29.4400000000000)
(0.662162162162162, 27.0080000000000)
(0.644736842105263, 25.0880000000000)
(0.628205128205128, 23.4240000000000)
(0.612500000000000, 22.0160000000000)
(0.597560975609756, 20.8640000000000)
(0.583333333333333, 19.9680000000000)
(0.569767441860465, 19.0720000000000)
(0.556818181818182, 18.4320000000000)
(0.544444444444444, 18.0480000000000)
(0.532608695652174, 17.6640000000000)
(0.521276595744681, 17.2800000000000)
(0.510416666666667, 16.8960000000000)
(0.500000000000000, 16.7680000000000)
(0.490000000000000, 16.3840000000000)
(0.480392156862745, 16.2560000000000)
(0.471153846153846, 16.3840000000000)
(0.462264150943396, 16.2560000000000)
(0.453703703703704, 16.1280000000000)
(0.445454545454545, 16.2560000000000)
(0.437500000000000, 16.1280000000000)
(0.429824561403509, 16.2560000000000)
(0.422413793103448, 16.1280000000000)
(0.415254237288136, 16.2560000000000)
(0.408333333333333, 16.3840000000000)
(0.401639344262295, 16.5120000000000)
(0.371212121212121, 17.9520000000000)
(0.365671641791045, 18.0800000000000)
(0.360294117647059, 18.2080000000000)
(0.355072463768116, 18.3360000000000)
(0.350000000000000, 18.4640000000000)
(0.345070422535211, 18.5920000000000)
(0.340277777777778, 18.7200000000000)
(0.335616438356164, 18.8480000000000)
(0.331081081081081, 18.9760000000000)
(0.326666666666667, 19.1040000000000)
(0.322368421052632, 19.2320000000000)
(0.318181818181818, 19.3600000000000)
(0.314102564102564, 19.4880000000000)
(0.310126582278481, 19.6160000000000)
(0.306250000000000, 19.7440000000000)
(0.302469135802469, 19.8720000000000)
(0.298780487804878, 20.2880000000000)
(0.295180722891566, 20.4160000000000)
(0.291666666666667, 20.5440000000000)
(0.288235294117647, 20.6720000000000)
(0.284883720930233, 20.8000000000000)
(0.281609195402299, 20.9280000000000)
(0.278409090909091, 21.0560000000000)
(0.275280898876405, 21.1840000000000)
(0.272222222222222, 21.3120000000000)
(0.269230769230769, 21.7280000000000)
(0.266304347826087, 21.8560000000000)
(0.263440860215054, 21.9840000000000)
(0.260638297872340, 22.1120000000000)
(0.257894736842105, 22.2400000000000)
(0.255208333333333, 22.3680000000000)
(0.252577319587629, 22.4960000000000)
(0.250000000000000, 22.6240000000000)
(0.247474747474747, 23.0400000000000)
(0.245000000000000, 23.1680000000000)
(0.242574257425743, 23.2960000000000)
(0.240196078431373, 23.4240000000000)
(0.237864077669903, 23.5520000000000)
(0.235576923076923, 23.6800000000000)
(0.233333333333333, 23.8080000000000)
(0.231132075471698, 24.2240000000000)
(0.228971962616822, 24.3520000000000)
(0.226851851851852, 24.4800000000000)
(0.224770642201835, 24.6080000000000)
(0.222727272727273, 24.7360000000000)
(0.220720720720721, 24.8640000000000)
(0.218750000000000, 25.2800000000000)
(0.216814159292035, 25.4080000000000)
(0.214912280701754, 25.5360000000000)
(0.213043478260870, 25.6640000000000)
(0.211206896551724, 25.7920000000000)
(0.209401709401709, 25.9200000000000)
(0.207627118644068, 26.0480000000000)
(0.205882352941176, 26.4640000000000)
(0.204166666666667, 26.5920000000000)
(0.202479338842975, 26.7200000000000)
(0.200819672131148, 26.8480000000000)
(0.199186991869919, 26.9760000000000)
(0.197580645161290, 27.1040000000000)
(0.196000000000000, 27.5200000000000)
(0.194444444444444, 27.6480000000000)
(0.192913385826772, 27.7760000000000)
(0.187022900763359, 29.8880000000000)
(0.185606060606061, 30.0160000000000)
(0.184210526315789, 30.1440000000000)
(0.182835820895522, 30.2720000000000)
(0.181481481481481, 30.4000000000000)
(0.180147058823529, 30.8480000000000)
(0.178832116788321, 30.9760000000000)
(0.177536231884058, 31.1040000000000)
(0.176258992805755, 31.2320000000000)
(0.175000000000000, 31.3600000000000)
(0.173758865248227, 31.4880000000000)
(0.172535211267606, 31.9360000000000)
(0.171328671328671, 32.0640000000000)
(0.170138888888889, 32.1920000000000)
(0.168965517241379, 32.3200000000000)
(0.167808219178082, 32.4480000000000)
(0.166666666666667, 32.5760000000000)
(0.165540540540541, 33.0240000000000)
(0.164429530201342, 33.1520000000000)
(0.163333333333333, 33.2800000000000)
(0.162251655629139, 33.4080000000000)
(0.161184210526316, 33.5360000000000)
(0.160130718954248, 33.9840000000000)
(0.159090909090909, 34.1120000000000)
(0.158064516129032, 34.2400000000000)
(0.157051282051282, 34.3680000000000)
(0.156050955414013, 34.4960000000000)
(0.155063291139241, 34.6240000000000)
(0.154088050314465, 35.0720000000000)
(0.153125000000000, 35.2000000000000)
(0.152173913043478, 35.3280000000000)
(0.151234567901235, 35.4560000000000)
(0.150306748466258, 35.5840000000000)
(0.149390243902439, 36.0320000000000)
(0.148484848484848, 36.1600000000000)
(0.147590361445783, 36.2880000000000)
(0.146706586826347, 36.4160000000000)
(0.145833333333333, 36.5440000000000)
(0.144970414201183, 36.6720000000000)
(0.144117647058824, 37.1200000000000)
(0.143274853801170, 37.2480000000000)
(0.142441860465116, 37.3760000000000)
(0.141618497109827, 37.5040000000000)
(0.140804597701149, 37.6320000000000)
(0.140000000000000, 38.0800000000000)
(0.139204545454545, 38.2080000000000)
(0.138418079096045, 38.3360000000000)
(0.137640449438202, 38.4640000000000)
(0.136871508379888, 38.5920000000000)
(0.136111111111111, 38.7200000000000)
(0.135359116022099, 39.1680000000000)
(0.134615384615385, 39.2960000000000)
(0.133879781420765, 39.4240000000000)
(0.133152173913043, 39.5520000000000)
(0.132432432432432, 39.6800000000000)
(0.131720430107527, 40.1280000000000)
(0.131016042780749, 40.2560000000000)
(0.130319148936170, 40.3840000000000)
(0.129629629629630, 40.5120000000000)
(0.128947368421053, 40.6400000000000)
(0.128272251308901, 41.0880000000000)
(0.127604166666667, 41.2160000000000)
(0.126943005181347, 41.3440000000000)
(0.126288659793814, 41.4720000000000)
(0.125641025641026, 41.6000000000000)
(0.125000000000000, 41.7280000000000)
(0.124365482233503, 42.1760000000000)
(0.123737373737374, 42.3040000000000)
(0.123115577889447, 42.4320000000000)
(0.122500000000000, 42.5600000000000)
(0.121890547263682, 42.6880000000000)
(0.121287128712871, 43.1360000000000)
(0.120689655172414, 43.2640000000000)
(0.120098039215686, 43.3920000000000)
(0.119512195121951, 43.5200000000000)
(0.118932038834951, 43.6480000000000)
(0.118357487922705, 43.7760000000000)
(0.117788461538462, 44.2240000000000)
(0.117224880382775, 44.3520000000000)
(0.116666666666667, 44.4800000000000)
(0.116113744075829, 44.6080000000000)
(0.115566037735849, 44.7360000000000)
(0.115023474178404, 45.1840000000000)
(0.114485981308411, 45.3120000000000)
(0.113953488372093, 45.4400000000000)
(0.113425925925926, 45.5680000000000)
(0.112903225806452, 45.6960000000000)
(0.112385321100917, 46.1440000000000)
(0.111872146118721, 46.2720000000000)
(0.111363636363636, 46.4000000000000)
(0.110859728506787, 46.5280000000000)
(0.110360360360360, 46.6560000000000)
(0.109865470852018, 47.1040000000000)
(0.109375000000000, 47.2320000000000)
(0.108888888888889, 47.3600000000000)
(0.108407079646018, 47.4880000000000)
(0.107929515418502, 47.6160000000000)
(0.107456140350877, 47.7440000000000)
(0.106986899563319, 48.1920000000000)
(0.106521739130435, 48.3200000000000)
(0.106060606060606, 48.4480000000000)
(0.105603448275862, 48.5760000000000)
(0.105150214592275, 48.7040000000000)
(0.104700854700855, 49.1520000000000)
(0.104255319148936, 49.2800000000000)
(0.103813559322034, 49.4080000000000)
(0.103375527426160, 49.5360000000000)
(0.102941176470588, 49.6640000000000)
(0.102510460251046, 50.1120000000000)
(0.102083333333333, 50.2400000000000)
(0.101659751037344, 50.3680000000000)
(0.101239669421488, 50.4960000000000)
(0.100823045267490, 50.6240000000000)
(0.100409836065574, 50.7520000000000)
(0.100000000000000, 51.2000000000000)
(0.0995934959349594, 51.3280000000000)
(0.0991902834008097, 51.4560000000000)
(0.0987903225806452, 51.5840000000000)
(0.0983935742971888, 51.7120000000000)
(0.0980000000000000, 52.1600000000000)
};\addlegendentry{$m = 1000$};

%, R_{opt}=0.454


\addplot[cyan, line width=0.7pt]coordinates{
(0.942307692307692, 341.344000000000)
(0.907407407407407, 201.920000000000)
(0.875000000000000, 132.608000000000)
(0.844827586206897, 95.1040000000000)
(0.816666666666667, 72.8320000000000)
(0.790322580645161, 58.4000000000000)
(0.765625000000000, 48.6720000000000)
(0.720588235294118, 40.9600000000000)
(0.700000000000000, 36.4800000000000)
(0.680555555555556, 33.0240000000000)
(0.662162162162162, 30.0800000000000)
(0.644736842105263, 27.9040000000000)
(0.628205128205128, 25.9840000000000)
(0.612500000000000, 24.3200000000000)
(0.597560975609756, 23.1680000000000)
(0.583333333333333, 22.0160000000000)
(0.569767441860465, 21.1200000000000)
(0.556818181818182, 20.2240000000000)
(0.544444444444444, 19.5840000000000)
(0.532608695652174, 18.9440000000000)
(0.521276595744681, 18.3040000000000)
(0.510416666666667, 17.9200000000000)
(0.500000000000000, 17.5360000000000)
(0.490000000000000, 17.1520000000000)
(0.480392156862745, 16.7680000000000)
(0.471153846153846, 16.6400000000000)
(0.462264150943396, 16.2560000000000)
(0.453703703703704, 16.1280000000000)
(0.445454545454545, 16.0000000000000)
(0.437500000000000, 15.8720000000000)
(0.429824561403509, 15.7440000000000)
(0.422413793103448, 15.6160000000000)
(0.415254237288136, 15.4880000000000)
(0.408333333333333, 15.3600000000000)
(0.401639344262295, 15.2320000000000)
(0.395161290322581, 15.1040000000000)
(0.376923076923077, 15.8080000000000)
(0.371212121212121, 15.9360000000000)
(0.365671641791045, 15.7760000000000)
(0.360294117647059, 15.9040000000000)
(0.355072463768116, 15.7440000000000)
(0.350000000000000, 15.8720000000000)
(0.345070422535211, 15.7120000000000)
(0.340277777777778, 15.8400000000000)
(0.335616438356164, 15.9680000000000)
(0.331081081081081, 15.8080000000000)
(0.326666666666667, 15.9360000000000)
(0.322368421052632, 16.0640000000000)
(0.318181818181818, 15.9040000000000)
(0.314102564102564, 16.0320000000000)
(0.310126582278481, 16.1600000000000)
(0.306250000000000, 16.2880000000000)
(0.302469135802469, 16.1280000000000)
(0.298780487804878, 16.2560000000000)
(0.295180722891566, 16.3840000000000)
(0.291666666666667, 16.5120000000000)
(0.288235294117647, 16.6400000000000)
(0.284883720930233, 16.4800000000000)
(0.281609195402299, 16.6080000000000)
(0.278409090909091, 16.7360000000000)
(0.275280898876405, 16.8640000000000)
(0.272222222222222, 16.9920000000000)
(0.269230769230769, 17.1200000000000)
(0.266304347826087, 17.2480000000000)
(0.263440860215054, 17.3760000000000)
(0.260638297872340, 17.5040000000000)
(0.257894736842105, 17.3440000000000)
(0.255208333333333, 17.4720000000000)
(0.252577319587629, 17.6000000000000)
(0.250000000000000, 17.7280000000000)
(0.247474747474747, 17.8560000000000)
(0.245000000000000, 17.9840000000000)
(0.242574257425743, 18.1120000000000)
(0.240196078431373, 18.2400000000000)
(0.237864077669903, 18.3680000000000)
(0.235576923076923, 18.4960000000000)
(0.233333333333333, 18.6240000000000)
(0.231132075471698, 18.7520000000000)
(0.228971962616822, 18.8800000000000)
(0.226851851851852, 19.0080000000000)
(0.224770642201835, 19.1360000000000)
(0.222727272727273, 19.2640000000000)
(0.220720720720721, 19.3920000000000)
(0.218750000000000, 19.5200000000000)
(0.216814159292035, 19.6480000000000)
(0.214912280701754, 19.7760000000000)
(0.213043478260870, 19.9040000000000)
(0.211206896551724, 20.0320000000000)
(0.209401709401709, 20.1600000000000)
(0.207627118644068, 20.2880000000000)
(0.205882352941176, 20.4160000000000)
(0.204166666666667, 20.5440000000000)
(0.202479338842975, 20.6720000000000)
(0.200819672131148, 20.8000000000000)
(0.199186991869919, 20.9280000000000)
(0.197580645161290, 21.0560000000000)
(0.196000000000000, 21.1840000000000)
(0.194444444444444, 21.3120000000000)
(0.192913385826772, 21.4400000000000)
(0.191406250000000, 21.5680000000000)
(0.189922480620155, 22.2720000000000)
(0.188461538461538, 22.4000000000000)
(0.187022900763359, 22.5280000000000)
(0.185606060606061, 22.6560000000000)
(0.184210526315789, 22.7840000000000)
(0.182835820895522, 22.9120000000000)
(0.181481481481481, 23.0400000000000)
(0.180147058823529, 23.1680000000000)
(0.178832116788321, 23.2960000000000)
(0.177536231884058, 23.4240000000000)
(0.176258992805755, 23.5520000000000)
(0.175000000000000, 23.6800000000000)
(0.173758865248227, 23.8080000000000)
(0.172535211267606, 23.9360000000000)
(0.171328671328671, 24.0640000000000)
(0.170138888888889, 24.1920000000000)
(0.168965517241379, 24.3200000000000)
(0.167808219178082, 24.4480000000000)
(0.166666666666667, 24.5760000000000)
(0.165540540540541, 24.7040000000000)
(0.164429530201342, 24.8320000000000)
(0.163333333333333, 24.9600000000000)
(0.162251655629139, 25.0880000000000)
(0.161184210526316, 25.2160000000000)
(0.160130718954248, 25.3440000000000)
(0.159090909090909, 25.4720000000000)
(0.158064516129032, 25.6000000000000)
(0.157051282051282, 25.7280000000000)
(0.156050955414013, 25.8560000000000)
(0.155063291139241, 25.9840000000000)
(0.154088050314465, 26.1120000000000)
(0.153125000000000, 26.2400000000000)
(0.152173913043478, 26.3680000000000)
(0.151234567901235, 26.4960000000000)
(0.150306748466258, 26.6240000000000)
(0.149390243902439, 26.7520000000000)
(0.148484848484848, 26.8800000000000)
(0.147590361445783, 27.0080000000000)
(0.146706586826347, 27.1360000000000)
(0.145833333333333, 27.5840000000000)
(0.144970414201183, 27.7120000000000)
(0.144117647058824, 27.8400000000000)
(0.143274853801170, 27.9680000000000)
(0.142441860465116, 28.0960000000000)
(0.141618497109827, 28.2240000000000)
(0.140804597701149, 28.3520000000000)
(0.140000000000000, 28.4800000000000)
(0.139204545454545, 28.6080000000000)
(0.138418079096045, 28.7360000000000)
(0.137640449438202, 28.8640000000000)
(0.136871508379888, 28.9920000000000)
(0.136111111111111, 29.1200000000000)
(0.135359116022099, 29.2480000000000)
(0.134615384615385, 29.3760000000000)
(0.133879781420765, 29.5040000000000)
(0.133152173913043, 29.6320000000000)
(0.132432432432432, 29.7600000000000)
(0.131720430107527, 29.8880000000000)
(0.131016042780749, 30.0160000000000)
(0.130319148936170, 30.1440000000000)
(0.129629629629630, 30.2720000000000)
(0.128947368421053, 30.4000000000000)
(0.128272251308901, 30.5280000000000)
(0.127604166666667, 30.6560000000000)
(0.126943005181347, 30.7840000000000)
(0.126288659793814, 30.9120000000000)
(0.125641025641026, 31.0400000000000)
(0.125000000000000, 31.1680000000000)
(0.124365482233503, 31.2960000000000)
(0.123737373737374, 31.4240000000000)
(0.123115577889447, 31.8720000000000)
(0.122500000000000, 32.0000000000000)
(0.121890547263682, 32.1280000000000)
(0.121287128712871, 32.2560000000000)
(0.120689655172414, 32.3840000000000)
(0.120098039215686, 32.5120000000000)
(0.119512195121951, 32.6400000000000)
(0.118932038834951, 32.7680000000000)
(0.118357487922705, 32.8960000000000)
(0.117788461538462, 33.0240000000000)
(0.117224880382775, 33.1520000000000)
(0.116666666666667, 33.2800000000000)
(0.116113744075829, 33.4080000000000)
(0.115566037735849, 33.5360000000000)
(0.115023474178404, 33.6640000000000)
(0.114485981308411, 33.7920000000000)
(0.113953488372093, 33.9200000000000)
(0.113425925925926, 34.0480000000000)
(0.112903225806452, 34.1760000000000)
(0.112385321100917, 34.3040000000000)
(0.111872146118721, 34.4320000000000)
(0.111363636363636, 34.5600000000000)
(0.110859728506787, 34.6880000000000)
(0.110360360360360, 34.8160000000000)
(0.109865470852018, 34.9440000000000)
(0.109375000000000, 35.0720000000000)
(0.108888888888889, 35.2000000000000)
(0.108407079646018, 35.6480000000000)
(0.107929515418502, 35.7760000000000)
(0.107456140350877, 35.9040000000000)
(0.106986899563319, 36.0320000000000)
(0.106521739130435, 36.1600000000000)
(0.106060606060606, 36.2880000000000)
(0.105603448275862, 36.4160000000000)
(0.105150214592275, 36.5440000000000)
(0.104700854700855, 36.6720000000000)
(0.104255319148936, 36.8000000000000)
(0.103813559322034, 36.9280000000000)
(0.103375527426160, 37.0560000000000)
(0.102941176470588, 37.1840000000000)
(0.102510460251046, 37.3120000000000)
(0.102083333333333, 37.4400000000000)
(0.101659751037344, 37.5680000000000)
(0.101239669421488, 37.6960000000000)
(0.100823045267490, 37.8240000000000)
(0.100409836065574, 37.9520000000000)
(0.100000000000000, 38.0800000000000)
(0.0995934959349594, 38.2080000000000)
(0.0991902834008097, 38.3360000000000)
(0.0987903225806452, 38.4640000000000)
(0.0983935742971888, 38.5920000000000)
(0.0980000000000000, 38.7200000000000)
};\addlegendentry{$m = 5000$};

%, R_{opt} = 0.386


\addplot[black, only marks, mark = triangle*, line width=0.7pt]coordinates{
(0.765625000000000, 232.800000000000)
};

\addplot[blue, only marks, mark = triangle*, line width=0.7pt]coordinates{
(0.612500000000000, 41.7280000000000)
};

\addplot[red, only marks, mark = triangle*, line width=0.7pt]coordinates{
(0.453703703703704, 16.1280000000000)
};

\addplot[cyan, only marks, mark = triangle*, line width=0.7pt]coordinates{
(0.395161290322581, 15.1040000000000)
};



 
\end{axis}
\end{tikzpicture}

==> Figures/data_size_vs_rate_58.tex <==
\begin{tikzpicture}
  \begin{axis}[
%xtick={2,6,...,30},            %ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
xmin = 0,
xmax= 1,
grid = both,
ymin=9,
%ymax=1000,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={Rate},
ylabel={Downloaded Data (kB)},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]

%\begin{comment}

\addplot[black, line width=0.7pt]coordinates{
(0.934782608695652, 220.896000000000)
(0.895833333333333, 195.936000000000)
(0.860000000000000, 186.656000000000)
(0.826923076923077, 182.304000000000)
(0.796296296296296, 180.640000000000)
(0.767857142857143, 180.320000000000)
(0.741379310344828, 180.448000000000)
(0.693548387096774, 183.168000000000)
(0.605633802816901, 220.352000000000)
(0.447916666666667, 265.472000000000)
(0.355371900826446, 316.736000000000)
(0.294520547945205, 414.848000000000)
(0.251461988304094, 475.200000000000)
(0.219387755102041, 536.128000000000)
(0.194570135746606, 597.056000000000)
(0.174796747967480, 658.560000000000)
(0.158671586715867, 798.144000000000)
(0.145270270270270, 866.624000000000)
(0.133956386292835, 935.104000000000)
(0.124277456647399, 1003.58400000000)
(0.115902964959569, 1072.06400000000)
(0.108585858585859, 1140.54400000000)
(0.102137767220903, 1209.02400000000)
(0.0964125560538117, 1277.82400000000)
(0.0912951167728238, 1346.30400000000)
(0.0866935483870968, 1415.10400000000)
(0.0825335892514395, 1628.60800000000)
};\addlegendentry{$m = 10, R_{opt} = 0.754$};

\addplot[dashed, black, line width=0.7pt]coordinates{
(0.937500000000000, 81.6640000000000)
(0.833333333333333, 53.1520000000000)
(0.750000000000000, 47.0400000000000)
(0.681818181818182, 46.3360000000000)
(0.625000000000000, 46.4640000000000)
(0.576923076923077, 47.8400000000000)
(0.500000000000000, 51.4240000000000)
(0.441176470588235, 59.0720000000000)
(0.416666666666667, 61.4400000000000)
(0.300000000000000, 78.4640000000000)
(0.241935483870968, 93.5680000000000)
(0.234375000000000, 96.3840000000000)
(0.192307692307692, 122.112000000000)
(0.182926829268293, 127.648000000000)
(0.178571428571429, 130.656000000000)
(0.159574468085106, 144.256000000000)
(0.129310344827586, 174.944000000000)
(0.100000000000000, 236.928000000000)
(0.0824175824175824, 285.056000000000)
(0.0765306122448980, 305.920000000000)
};\addlegendentry{$m = 10, R_{opt} = 0.682$};


\addplot[blue, line width=0.7pt]coordinates{
(0.934782608695652, 209.696000000000)
(0.895833333333333, 118.656000000000)
(0.860000000000000, 77.3440000000000)
(0.826923076923077, 55.7440000000000)
(0.796296296296296, 44.4480000000000)
(0.767857142857143, 38.3040000000000)
(0.741379310344828, 35.0720000000000)
(0.716666666666667, 33.1840000000000)
(0.693548387096774, 31.9680000000000)
(0.671875000000000, 31.4240000000000)
(0.447916666666667, 37.6320000000000)
(0.355371900826446, 43.3280000000000)
(0.294520547945205, 54.5600000000000)
(0.251461988304094, 61.9200000000000)
(0.219387755102041, 69.2800000000000)
(0.194570135746606, 76.6400000000000)
(0.174796747967480, 84.2880000000000)
(0.158671586715867, 99.9040000000000)
(0.145270270270270, 108.224000000000)
(0.133956386292835, 116.224000000000)
(0.124277456647399, 124.544000000000)
(0.115902964959569, 132.864000000000)
(0.108585858585859, 141.184000000000)
(0.102137767220903, 149.504000000000)
(0.0964125560538117, 157.824000000000)
(0.0912951167728238, 165.824000000000)
(0.0866935483870968, 174.144000000000)
(0.0825335892514395, 197.376000000000)
};\addlegendentry{$m = 100, R_{opt} = 0.672 $};


\addplot[dashed, blue, line width=0.7pt]coordinates{
(0.937500000000000, 88.9600000000000)
(0.750000000000000, 37.4720000000000)
(0.681818181818182, 26.7840000000000)
(0.576923076923077, 17.4720000000000)
(0.500000000000000, 14.8160000000000)
(0.468750000000000, 14.1120000000000)
(0.416666666666667, 14.4000000000000)
(0.357142857142857, 14.7840000000000)
(0.300000000000000, 15.7440000000000)
(0.258620689655172, 17.1520000000000)
(0.220588235294118, 19.7120000000000)
(0.197368421052632, 21.1840000000000)
(0.178571428571429, 22.6560000000000)
(0.153061224489796, 25.4720000000000)
(0.150000000000000, 25.6000000000000)
(0.144230769230769, 26.3360000000000)
(0.131578947368421, 28.4160000000000)
(0.0993377483443709, 37.3120000000000)
(0.0806451612903226, 44.6720000000000)
(0.0765306122448980, 46.8480000000000)

};\addlegendentry{$m = 100, R_{opt} = 0.469$};

\addplot[red, line width=0.7pt]coordinates{
(0.934782608695652, 245.312000000000)
(0.895833333333333, 143.296000000000)
(0.860000000000000, 94.3680000000000)
(0.826923076923077, 68.0640000000000)
(0.796296296296296, 52.5120000000000)
(0.767857142857143, 42.5600000000000)
(0.741379310344828, 35.7440000000000)
(0.693548387096774, 27.2640000000000)
(0.632352941176471, 23.0400000000000)
(0.614285714285714, 21.3760000000000)
(0.605633802816901, 20.6720000000000)
(0.447916666666667, 14.5920000000000)
(0.355371900826446, 15.1680000000000)
(0.294520547945205, 17.6960000000000)
(0.251461988304094, 19.5840000000000)
(0.219387755102041, 21.7600000000000)
(0.194570135746606, 23.6480000000000)
(0.174796747967480, 25.8240000000000)
(0.158671586715867, 29.1840000000000)
(0.145270270270270, 31.4240000000000)
(0.133956386292835, 33.6640000000000)
(0.124277456647399, 35.9040000000000)
(0.115902964959569, 38.1440000000000)
(0.108585858585859, 40.3840000000000)
(0.102137767220903, 42.6240000000000)
(0.0964125560538117, 44.8640000000000)
(0.0912951167728238, 47.1040000000000)
(0.0866935483870968, 49.3440000000000)
(0.0825335892514395, 53.4080000000000)
};\addlegendentry{$m = 1000, R_{opt} = 0.439$};

\addplot[dashed, red, line width=0.7pt]coordinates{
(0.937500000000000, 93.5680000000000)
(0.833333333333333, 68.9600000000000)
(0.750000000000000, 44.9600000000000)
(0.681818181818182, 32.6080000000000)
(0.576923076923077, 21.2160000000000)
(0.441176470588235, 14.2720000000000)
(0.394736842105263, 12.7360000000000)
(0.357142857142857, 11.6480000000000)
(0.267857142857143, 10.3040000000000)
(0.234375000000000, 9.92000000000000)
(0.170454545454545, 11.3920000000000)
(0.120967741935484, 14.1760000000000)
(0.0806451612903226, 19.0720000000000)
(0.0765306122448980, 20.2240000000000)
};\addlegendentry{$m = 1000, R_{opt}=0.238$};


\addplot[cyan,line width=0.7pt]coordinates{
(0.934782608695652, 267.264000000000)
(0.895833333333333, 159.648000000000)
(0.860000000000000, 105.792000000000)
(0.826923076923077, 76.5760000000000)
(0.796296296296296, 59.0080000000000)
(0.767857142857143, 47.7120000000000)
(0.741379310344828, 40.0000000000000)
(0.716666666666667, 34.5280000000000)
(0.693548387096774, 30.4000000000000)
(0.605633802816901, 22.9760000000000)
(0.447916666666667, 15.1040000000000)
(0.355371900826446, 13.8880000000000)
(0.294520547945205, 14.8160000000000)
(0.251461988304094, 15.8400000000000)
(0.219387755102041, 17.1520000000000)
(0.194570135746606, 18.7520000000000)
(0.174796747967480, 20.3520000000000)
(0.158671586715867, 22.4640000000000)
(0.145270270270270, 24.0640000000000)
(0.133956386292835, 25.9840000000000)
(0.124277456647399, 27.5840000000000)
(0.115902964959569, 29.5040000000000)
(0.108585858585859, 31.1040000000000)
(0.102137767220903, 32.7040000000000)
(0.0964125560538117, 34.6240000000000)
(0.0912951167728238, 36.2240000000000)
(0.0866935483870968, 38.1440000000000)
(0.0825335892514395, 40.3840000000000)
};\addlegendentry{$m = 5000, R_{opt} = 0.358$};

\addplot[dashed, cyan, line width=0.7pt]coordinates{
(0.937500000000000, 95.1040000000000)
(0.833333333333333, 75.2000000000000)
(0.750000000000000, 49.9520000000000)
(0.681818181818182, 36.3520000000000)
(0.625000000000000, 28.5760000000000)
(0.576923076923077, 23.7120000000000)
(0.535714285714286, 20.5120000000000)
(0.500000000000000, 18.1440000000000)
(0.468750000000000, 16.1920000000000)
(0.416666666666667, 14.8480000000000)
(0.375000000000000, 13.3120000000000)
(0.357142857142857, 12.9920000000000)
(0.300000000000000, 11.2640000000000)
(0.234375000000000, 10.3680000000000)
(0.170454545454545, 10.9120000000000)
(0.156250000000000, 11.4240000000000)
(0.120967741935484, 12.2560000000000)
(0.108695652173913, 13.4400000000000)
(0.0872093023255814, 15.6160000000000)
(0.0765306122448980, 17.1520000000000)
};\addlegendentry{$m = 5000, R_{opt} = 0.234$};


%\end{comment}
 
\end{axis}
\end{tikzpicture}

==> Figures/data_size_vs_rate_q2048.tex <==
\begin{tikzpicture}
  \begin{axis}[
%xtick={2,6,...,30},   
ytick={10,100,1000},
xmin = 0,
xmax= 1,
grid = both,
ymin=5,
ymax=1000,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={Rate},
ylabel={Downloaded Data (kB)},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]

%\begin{comment}

\addplot[black, line width=0.7pt]coordinates{
(0.937500000000000, 81.6640000000000)
(0.833333333333333, 53.1520000000000)
(0.750000000000000, 47.0400000000000)
(0.681818181818182, 46.3360000000000)
(0.625000000000000, 46.4640000000000)
(0.576923076923077, 47.8400000000000)
(0.500000000000000, 51.4240000000000)
(0.441176470588235, 59.0720000000000)
(0.416666666666667, 61.4400000000000)
(0.300000000000000, 78.4640000000000)
(0.241935483870968, 93.5680000000000)
(0.234375000000000, 96.3840000000000)
(0.192307692307692, 122.112000000000)
(0.182926829268293, 127.648000000000)
(0.178571428571429, 130.656000000000)
(0.159574468085106, 144.256000000000)
(0.129310344827586, 174.944000000000)
(0.100000000000000, 236.928000000000)
(0.0824175824175824, 285.056000000000)
(0.0765306122448980, 305.920000000000)
};\addlegendentry{$m = 10, R_{opt} = 0.682$};


\addplot[blue, line width=0.7pt]coordinates{
(0.937500000000000, 88.9600000000000)
(0.750000000000000, 37.4720000000000)
(0.681818181818182, 26.7840000000000)
(0.576923076923077, 17.4720000000000)
(0.500000000000000, 14.8160000000000)
(0.468750000000000, 14.1120000000000)
(0.416666666666667, 14.4000000000000)
(0.357142857142857, 14.7840000000000)
(0.300000000000000, 15.7440000000000)
(0.258620689655172, 17.1520000000000)
(0.220588235294118, 19.7120000000000)
(0.197368421052632, 21.1840000000000)
(0.178571428571429, 22.6560000000000)
(0.153061224489796, 25.4720000000000)
(0.150000000000000, 25.6000000000000)
(0.144230769230769, 26.3360000000000)
(0.131578947368421, 28.4160000000000)
(0.0993377483443709, 37.3120000000000)
(0.0806451612903226, 44.6720000000000)
(0.0765306122448980, 46.8480000000000)

};\addlegendentry{$m = 100, R_{opt} = 0.469$};


\addplot[red, line width=0.7pt]coordinates{
(0.937500000000000, 93.5680000000000)
(0.833333333333333, 68.9600000000000)
(0.750000000000000, 44.9600000000000)
(0.681818181818182, 32.6080000000000)
(0.576923076923077, 21.2160000000000)
(0.441176470588235, 14.2720000000000)
(0.394736842105263, 12.7360000000000)
(0.357142857142857, 11.6480000000000)
(0.267857142857143, 10.3040000000000)
(0.234375000000000, 9.92000000000000)
(0.170454545454545, 11.3920000000000)
(0.120967741935484, 14.1760000000000)
(0.0806451612903226, 19.0720000000000)
(0.0765306122448980, 20.2240000000000)
};\addlegendentry{$m = 1000, R_{opt}=0.238$};


\addplot[cyan, line width=0.7pt]coordinates{
(0.937500000000000, 95.1040000000000)
(0.833333333333333, 75.2000000000000)
(0.750000000000000, 49.9520000000000)
(0.681818181818182, 36.3520000000000)
(0.625000000000000, 28.5760000000000)
(0.576923076923077, 23.7120000000000)
(0.535714285714286, 20.5120000000000)
(0.500000000000000, 18.1440000000000)
(0.468750000000000, 16.1920000000000)
(0.416666666666667, 14.8480000000000)
(0.375000000000000, 13.3120000000000)
(0.357142857142857, 12.9920000000000)
(0.300000000000000, 11.2640000000000)
(0.234375000000000, 10.3680000000000)
(0.170454545454545, 10.9120000000000)
(0.156250000000000, 11.4240000000000)
(0.120967741935484, 12.2560000000000)
(0.108695652173913, 13.4400000000000)
(0.0872093023255814, 15.6160000000000)
(0.0765306122448980, 17.1520000000000)
};\addlegendentry{$m = 5000, R_{opt} = 0.234$};


%\end{comment}
 
\end{axis}
\end{tikzpicture}

==> Figures/data_size_vs_rate_q256.tex <==
\begin{tikzpicture}
  \begin{axis}[
%xtick={2,6,...,30},            %ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
xmin = 0,
xmax= 1,
grid = both,
ymin=9,
%ymax=1000,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={Rate},
ylabel={Downloaded Data (kB)},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]

%\begin{comment}

\addplot[black, line width=0.7pt]coordinates{
(0.934782608695652, 220.896000000000)
(0.895833333333333, 195.936000000000)
(0.860000000000000, 186.656000000000)
(0.826923076923077, 182.304000000000)
(0.796296296296296, 180.640000000000)
(0.767857142857143, 180.320000000000)
(0.741379310344828, 180.448000000000)
(0.693548387096774, 183.168000000000)
(0.605633802816901, 220.352000000000)
(0.447916666666667, 265.472000000000)
(0.355371900826446, 316.736000000000)
(0.294520547945205, 414.848000000000)
(0.251461988304094, 475.200000000000)
(0.219387755102041, 536.128000000000)
(0.194570135746606, 597.056000000000)
(0.174796747967480, 658.560000000000)
(0.158671586715867, 798.144000000000)
(0.145270270270270, 866.624000000000)
(0.133956386292835, 935.104000000000)
(0.124277456647399, 1003.58400000000)
(0.115902964959569, 1072.06400000000)
(0.108585858585859, 1140.54400000000)
(0.102137767220903, 1209.02400000000)
(0.0964125560538117, 1277.82400000000)
(0.0912951167728238, 1346.30400000000)
(0.0866935483870968, 1415.10400000000)
(0.0825335892514395, 1628.60800000000)
};\addlegendentry{$m = 10, R_{opt} = 0.754$};


\addplot[blue, line width=0.7pt]coordinates{
(0.934782608695652, 209.696000000000)
(0.895833333333333, 118.656000000000)
(0.860000000000000, 77.3440000000000)
(0.826923076923077, 55.7440000000000)
(0.796296296296296, 44.4480000000000)
(0.767857142857143, 38.3040000000000)
(0.741379310344828, 35.0720000000000)
(0.716666666666667, 33.1840000000000)
(0.693548387096774, 31.9680000000000)
(0.671875000000000, 31.4240000000000)
(0.447916666666667, 37.6320000000000)
(0.355371900826446, 43.3280000000000)
(0.294520547945205, 54.5600000000000)
(0.251461988304094, 61.9200000000000)
(0.219387755102041, 69.2800000000000)
(0.194570135746606, 76.6400000000000)
(0.174796747967480, 84.2880000000000)
(0.158671586715867, 99.9040000000000)
(0.145270270270270, 108.224000000000)
(0.133956386292835, 116.224000000000)
(0.124277456647399, 124.544000000000)
(0.115902964959569, 132.864000000000)
(0.108585858585859, 141.184000000000)
(0.102137767220903, 149.504000000000)
(0.0964125560538117, 157.824000000000)
(0.0912951167728238, 165.824000000000)
(0.0866935483870968, 174.144000000000)
(0.0825335892514395, 197.376000000000)
};\addlegendentry{$m = 100, R_{opt} = 0.672 $};

\addplot[red, line width=0.7pt]coordinates{
(0.934782608695652, 245.312000000000)
(0.895833333333333, 143.296000000000)
(0.860000000000000, 94.3680000000000)
(0.826923076923077, 68.0640000000000)
(0.796296296296296, 52.5120000000000)
(0.767857142857143, 42.5600000000000)
(0.741379310344828, 35.7440000000000)
(0.693548387096774, 27.2640000000000)
(0.632352941176471, 23.0400000000000)
(0.614285714285714, 21.3760000000000)
(0.605633802816901, 20.6720000000000)
(0.447916666666667, 14.5920000000000)
(0.355371900826446, 15.1680000000000)
(0.294520547945205, 17.6960000000000)
(0.251461988304094, 19.5840000000000)
(0.219387755102041, 21.7600000000000)
(0.194570135746606, 23.6480000000000)
(0.174796747967480, 25.8240000000000)
(0.158671586715867, 29.1840000000000)
(0.145270270270270, 31.4240000000000)
(0.133956386292835, 33.6640000000000)
(0.124277456647399, 35.9040000000000)
(0.115902964959569, 38.1440000000000)
(0.108585858585859, 40.3840000000000)
(0.102137767220903, 42.6240000000000)
(0.0964125560538117, 44.8640000000000)
(0.0912951167728238, 47.1040000000000)
(0.0866935483870968, 49.3440000000000)
(0.0825335892514395, 53.4080000000000)
};\addlegendentry{$m = 1000, R_{opt} = 0.439$};


\addplot[cyan,line width=0.7pt]coordinates{
(0.934782608695652, 267.264000000000)
(0.895833333333333, 159.648000000000)
(0.860000000000000, 105.792000000000)
(0.826923076923077, 76.5760000000000)
(0.796296296296296, 59.0080000000000)
(0.767857142857143, 47.7120000000000)
(0.741379310344828, 40.0000000000000)
(0.716666666666667, 34.5280000000000)
(0.693548387096774, 30.4000000000000)
(0.605633802816901, 22.9760000000000)
(0.447916666666667, 15.1040000000000)
(0.355371900826446, 13.8880000000000)
(0.294520547945205, 14.8160000000000)
(0.251461988304094, 15.8400000000000)
(0.219387755102041, 17.1520000000000)
(0.194570135746606, 18.7520000000000)
(0.174796747967480, 20.3520000000000)
(0.158671586715867, 22.4640000000000)
(0.145270270270270, 24.0640000000000)
(0.133956386292835, 25.9840000000000)
(0.124277456647399, 27.5840000000000)
(0.115902964959569, 29.5040000000000)
(0.108585858585859, 31.1040000000000)
(0.102137767220903, 32.7040000000000)
(0.0964125560538117, 34.6240000000000)
(0.0912951167728238, 36.2240000000000)
(0.0866935483870968, 38.1440000000000)
(0.0825335892514395, 40.3840000000000)
};\addlegendentry{$m = 5000, R_{opt} = 0.358$};


%\end{comment}
 
\end{axis}
\end{tikzpicture}

==> Figures/network.tex <==
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}

\begin{scope}[every node/.style={fill = myred2!80,very thick,draw}, minimum size = 0.6cm]
\node (F11) at (-6,0) {};
\node (F12) at (-4,0) {};
\node (F13) at (-2,0) {};
\node (F14) at (0,0) {};
\node (F15) at (2,0) {};
\node (F16) at (4,0) {};
\node (F17) at (6,0) {};

\node (F21) at (-6,2) {};
\node (F23) at (-2,2) {};
\node (F25) at (2,2) {};
\node (F27) at (6,2) {};

\node (F31) at (-6,4) {};
\node (F32) at (-4,4) {};
\node (F33) at (-2,4) {};
\node (F34) at (0,4) {};
\node (F35) at (2,4) {};
\node (F36) at (4,4) {};
\node (F37) at (6,4) {};
\end{scope}

\begin{scope}[every node/.style={fill = mygreen2!80,very thick,draw}, minimum size = 0.6cm]
\node (F22) at (-4,2) {};
\node (F24) at (0,2) {};
\node (F26) at (4,2) {};
\end{scope}


\begin{scope}[circle, every node/.style={fill = mygreen2!80,very thick,draw}, minimum size = 0.6cm]

\node (L11) at (-5,1) {};
\node (L12) at (-3,1) {};
\node (L13) at (-1,1) {};
\node (L14) at (1,1) {};
\node (L15) at (3,1) {};
\node (L16) at (5,1) {};

\node (L21) at (-5,3) {};
\node (L22) at (-3,3) {};
\node (L23) at (-1,3) {};
\node (L24) at (1,3) {};
\node (L25) at (3,3) {};
\node (L26) at (5,3) {};
\end{scope}

\draw [very thick] (F11) -- (F12);
\draw [very thick] (F12) -- (F13);
\draw [very thick] (F13) -- (F14);
\draw [very thick] (F14) -- (F15);
\draw [very thick] (F15) -- (F16);
\draw [very thick] (F16) -- (F17);

\draw [very thick] (F21) -- (F22);
\draw [very thick] (F22) -- (F23);
\draw [very thick] (F23) -- (F24);
\draw [very thick] (F24) -- (F25);
\draw [very thick] (F25) -- (F26);
\draw [very thick] (F26) -- (F27);

\draw [very thick] (F31) -- (F32);
\draw [very thick] (F32) -- (F33);
\draw [very thick] (F33) -- (F34);
\draw [very thick] (F34) -- (F35);
\draw [very thick] (F35) -- (F36);
\draw [very thick] (F36) -- (F37);


\draw [very thick] (F11) -- (F21);
\draw [very thick] (F21) -- (F31);
\draw [very thick] (F12) -- (F22);
\draw [very thick] (F22) -- (F32);
\draw [very thick] (F13) -- (F23);
\draw [very thick] (F23) -- (F33);
\draw [very thick] (F14) -- (F24);
\draw [very thick] (F24) -- (F34);
\draw [very thick] (F15) -- (F25);
\draw [very thick] (F25) -- (F35);
\draw [very thick] (F16) -- (F26);
\draw [very thick] (F26) -- (F36);
\draw [very thick] (F17) -- (F27);
\draw [very thick] (F27) -- (F37);

\draw [very thick] (L11) -- (F11);
\draw [very thick] (L11) -- (F12);
\draw [very thick] (L11) -- (F21);
\draw [very thick] (L11) -- (F22);
\draw [very thick] (L12) -- (F12);
\draw [very thick] (L12) -- (F13);
\draw [very thick] (L12) -- (F22);
\draw [very thick] (L12) -- (F23);
\draw [very thick] (L13) -- (F13);
\draw [very thick] (L13) -- (F14);
\draw [very thick] (L13) -- (F23);
\draw [very thick] (L13) -- (F24);
\draw [very thick] (L14) -- (F14);
\draw [very thick] (L14) -- (F15);
\draw [very thick] (L14) -- (F24);
\draw [very thick] (L14) -- (F25);
\draw [very thick] (L15) -- (F15);
\draw [very thick] (L15) -- (F16);
\draw [very thick] (L15) -- (F25);
\draw [very thick] (L15) -- (F26);
\draw [very thick] (L16) -- (F16);
\draw [very thick] (L16) -- (F17);
\draw [very thick] (L16) -- (F26);
\draw [very thick] (L16) -- (F27);


\draw [very thick] (L21) -- (F31);
\draw [very thick] (L21) -- (F32);
\draw [very thick] (L21) -- (F21);
\draw [very thick] (L21) -- (F22);
\draw [very thick] (L22) -- (F32);
\draw [very thick] (L22) -- (F33);
\draw [very thick] (L22) -- (F22);
\draw [very thick] (L22) -- (F23);
\draw [very thick] (L23) -- (F33);
\draw [very thick] (L23) -- (F34);
\draw [very thick] (L23) -- (F23);
\draw [very thick] (L23) -- (F24);
\draw [very thick] (L24) -- (F34);
\draw [very thick] (L24) -- (F35);
\draw [very thick] (L24) -- (F24);
\draw [very thick] (L24) -- (F25);
\draw [very thick] (L25) -- (F35);
\draw [very thick] (L25) -- (F36);
\draw [very thick] (L25) -- (F25);
\draw [very thick] (L25) -- (F26);
\draw [very thick] (L26) -- (F36);
\draw [very thick] (L26) -- (F37);
\draw [very thick] (L26) -- (F26);
\draw [very thick] (L26) -- (F27);



\end{tikzpicture}
}

==> Figures/rs.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (0,2) rectangle (2,4);
%\draw[pattern=north west lines] (0,0) rectangle (2,2);
\draw[fill = mygray] (0,0.5) rectangle (2,2);
%\draw[pattern=north east lines] (2,2) rectangle (4,4);
\draw[fill = gray] (2,2) rectangle (3.5,4);
\draw[pattern=crosshatch] (2,0.5) rectangle (3.5,2);

%\draw (0,0.25) -- (3.5,0.25);
%\draw (0,0.5) -- (4,0.5);
\draw (0,0.75) -- (3.5,0.75);
\draw (0,1) -- (3.5,1);
\draw (0,1.25) -- (3.5,1.25);
\draw (0,1.5) -- (3.5,1.5);
\draw (0,1.75) -- (3.5,1.75);
\draw (0,2) -- (3.5,2);

\draw (0,2.25) -- (3.5,2.25);
\draw (0,2.5) -- (3.5,2.5);
\draw (0,2.75) -- (3.5,2.75);
\draw (0,3) -- (3.5,3);
\draw (0,3.25) -- (3.5,3.25);
\draw (0,3.5) -- (3.5,3.5);
\draw (0,3.75) -- (3.5,3.75);


\draw (0.25,0.5) -- (0.25,4);
\draw (0.5,0.5) -- (0.5,4);
\draw (0.75,0.5) -- (0.75,4);
\draw (1,0.5) -- (1,4);

\draw (1.25,0.5) -- (1.25,4);
\draw (1.5,0.5) -- (1.5,4);
\draw (1.75,0.5) -- (1.75,4);
\draw (2,0.5) -- (2,4);

\draw (2.25,0.5) -- (2.25,4);
\draw (2.5,0.5) -- (2.5,4);
\draw (2.75,0.5) -- (2.75,4);
\draw (3,0.5) -- (3,4);

\draw (3.25,0.5) -- (3.25,4);
%\draw (3.5,0) -- (3.5,4);
%\draw (3.75,0) -- (3.75,4);



\draw [decorate, decoration={brace, amplitude=4pt},xshift=-2pt,yshift=0pt] (0,2) -- (0,4) node [black,midway,xshift=-0.3cm]  {\scriptsize$k$};

\draw [decorate, decoration={brace, amplitude=6pt},xshift=-0.45cm,yshift=0pt] (0,0.5) -- (0,4) node [black,midway,xshift=-0.4cm]  {\scriptsize$n$};

\draw [decorate, rotate = 270, decoration={brace, amplitude=4pt},xshift=-2pt,yshift=0pt] (-4,0) -- (-4,2) node [black,midway,yshift=0.3cm]  {\scriptsize$k$};

\draw [decorate, rotate = 270, decoration={brace, amplitude=6pt},xshift=-0.45cm,yshift=0pt] (-4,0) -- (-4,3.5) node [black,midway,yshift=0.4cm]  {\scriptsize$n$};


\end{tikzpicture}
}

==> Figures/samples_vs_m.tex <==
\begin{tikzpicture}
  \begin{axis}[
xtick={2^4,2^8,2^12,2^16,2^20},        
xticklabels={$2^4$,$2^8$,$2^{12}$,$2^{16}$,$2^{20}$},        %ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
xmin = 16,
xmax= 2^20,
grid = both,
ymin=8,
%ymax=50,
xmode = log,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={$\textcolor{white}{R'}m\textcolor{white}{R'}$},
ylabel={$s$},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]


\addplot[black, mark = +, line width=0.7pt]coordinates{
(16, 1335)
(32, 680)
(64, 348)
(128, 181)
(256, 98)
(512, 56)
(1024, 35)
(2048, 24)
(4096, 19)
(8192, 17)
(16384, 17)
(32768, 18)
(65536, 19)
(131072, 20)
(262144, 21)
(524288, 22)
(1048576, 22)

};\addlegendentry{$q=2^{256}$};

\addplot[black, mark = o, line width=0.7pt]coordinates{
(16,692)
(32,362)
(64,194)
(128,109)
(256,65)
(512,42)
(1024,28)
(2048,21)
(4096,17)
(8192,17)
(16384,17)
(32768,18)
(65536,19)
(131072,20)
(262144,21)
(524288,21)
(1048576,22)
};\addlegendentry{$q=2^{512}$};


\addplot[black, mark = triangle, line width=0.7pt]coordinates{
(16, 347)
(32, 181)
(64, 97)
(128, 55)
(256, 34)
(512, 23)
(1024, 18)
(2048, 15)
(4096, 16)
(8192, 16)
(16384, 17)
(32768, 18)
(65536, 19)
(131072, 19)
(262144, 20)
(524288, 21)
(1048576, 22)
};\addlegendentry{$q=2^{1024}$};
 
 
\addplot[black, mark = square, line width=0.7pt]coordinates{
(16, 181)
(32, 97)
(64, 55)
(128, 33)
(256, 22)
(512, 17)
(1024, 15)
(2048, 14)
(4096, 15)
(8192, 16)
(16384, 17)
(32768, 18)
(65536, 18)
(131072, 19)
(262144, 20)
(524288, 21)
(1048576, 22)
};\addlegendentry{$q=2^{2048}$};



\addplot[blue,  line width=1.5pt]coordinates{
(16, 8.92457981559608)
(32, 9.76305223165237)
(64, 10.6015246477087)
(128, 11.4399970637649)
(256, 12.2784694798212)
(512, 13.1169418958775)
(1024, 13.9554143119338)
(2048, 14.7938867279901)
(4096, 15.6323591440464)
(8192, 16.4708315601027)
(16384, 17.3093039761590)
(32768, 18.1477763922152)
(65536, 18.9862488082715)
(131072, 19.8247212243278)
(262144, 20.6631936403841)
(524288, 21.5016660564404)
(1048576, 22.3401384724967)

};\addlegendentry{Eq. \eqref{eq:s_approx}};
 
 
%%%%%%%%%%%%%%%%%%

\end{axis}
\end{tikzpicture}

==> Figures/samples_vs_rate.tex <==
\begin{tikzpicture}
  \begin{axis}[
%xtick={2,6,...,30},   
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
xmin = 0,
xmax= 1,
grid = both,
ymin=8,
%ymax=1000,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={Rate},
ylabel={Samples},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]

\addplot[black, line width=0.7pt]coordinates{
(0.942307692307692, 1259)
(0.924528301886792, 1175)
(0.907407407407407, 1132)
(0.890909090909091, 1097)
(0.875000000000000, 1074)
(0.859649122807018, 1057)
(0.844827586206897, 1046)
(0.830508474576271, 1037)
(0.816666666666667, 1031)
(0.803278688524590, 1027)
(0.790322580645161, 1025)
(0.777777777777778, 1023)
(0.765625000000000, 1022)
(0.753846153846154, 1023)
(0.742424242424242, 1025)
(0.731343283582090, 1027)
(0.720588235294118, 1030)
(0.710144927536232, 1034)
(0.700000000000000, 1037)
(0.690140845070423, 1041)
(0.604938271604938, 1098)
(0.538461538461538, 1171)
(0.485148514851485, 1252)
(0.347517730496454, 1606)
(0.304347826086957, 1791)
(0.286549707602339, 1884)
(0.256544502617801, 2072)
(0.203319502074689, 2547)
(0.174377224199288, 2930)
(0.168384879725086, 3025)
(0.152647975077882, 3313)
(0.119221411192214, 4179)
(0.0958904109589041, 5143)
(0.0709117221418234, 6881)
(0.0504634397528321, 9586)
};\addlegendentry{$m = 10, R_{opt} = 0.766$};

\addplot[dashed, black, line width=0.7pt]coordinates{
(0.947368421052632, 296)
(0.900000000000000, 213)
(0.857142857142857, 179)
(0.818181818181818, 161)
(0.782608695652174, 156)
(0.750000000000000, 153)
(0.692307692307692, 151)
(0.666666666666667, 152)
(0.642857142857143, 153)
(0.580645161290323, 159)
(0.529411764705882, 166)
(0.486486486486487, 175)
(0.346153846153846, 223)
(0.327272727272727, 233)
(0.310344827586207, 243)
(0.246575342465753, 295)
(0.236842105263158, 306)
(0.191489361702128, 369)
(0.185567010309278, 380)
(0.156521739130435, 444)
(0.132352941176471, 519)
(0.129496402877698, 530)
(0.119205298013245, 572)
(0.0994475138121547, 680)
(0.0775862068965517, 862)
(0.0622837370242214, 1067)
(0.0502793296089385, 1315)
};\addlegendentry{$m = 10, R_{opt} = 0.720$};


\addplot[blue, line width=0.7pt]coordinates{
(0.942307692307692, 1180)
(0.924528301886792, 862)
(0.907407407407407, 654)
(0.890909090909091, 514)
(0.875000000000000, 416)
(0.859649122807018, 345)
(0.844827586206897, 292)
(0.830508474576271, 255)
(0.816666666666667, 227)
(0.803278688524590, 208)
(0.790322580645161, 194)
(0.777777777777778, 184)
(0.765625000000000, 176)
(0.753846153846154, 170)
(0.742424242424242, 165)
(0.731343283582090, 161)
(0.720588235294118, 159)
(0.710144927536232, 156)
(0.700000000000000, 154)
(0.690140845070423, 152)
(0.680555555555556, 151)
(0.671232876712329, 150)
(0.662162162162162, 149)
(0.653333333333333, 148)
(0.620253164556962, 147)
(0.612500000000000, 146)
(0.569767441860465, 147)
(0.526881720430108, 150)
(0.490000000000000, 154)
(0.457943925233645, 159)
(0.429824561403509, 164)
(0.404958677685950, 170)
(0.382812500000000, 176)
(0.362962962962963, 183)
(0.345070422535211, 189)
(0.239024390243902, 251)
(0.178181818181818, 322)
(0.173758865248227, 329)
(0.128947368421053, 430)
(0.126614987080103, 438)
(0.0942307692307692, 576)
(0.0784000000000000, 686)
(0.0502564102564103, 1052)
};\addlegendentry{$m = 100 , R_{opt} = 0.613$};


\addplot[dashed, blue, line width=0.7pt]coordinates{
(0.947368421052632, 324)
(0.900000000000000, 254)
(0.857142857142857, 190)
(0.818181818181818, 146)
(0.782608695652174, 116)
(0.750000000000000, 95)
(0.720000000000000, 80)
(0.692307692307692, 69)
(0.642857142857143, 54)
(0.580645161290323, 43)
(0.529411764705882, 38)
(0.486486486486487, 36)
(0.450000000000000, 36)
(0.418604651162791, 36)
(0.391304347826087, 37)
(0.367346938775510, 38)
(0.346153846153846, 39)
(0.268656716417910, 45)
(0.180000000000000, 61)
(0.129496402877698, 80)
(0.102857142857143, 99)
(0.0904522613065327, 111)
(0.0796460176991150, 125)
(0.0720000000000000, 137)
(0.0502793296089385, 193)
};\addlegendentry{$m = 100, R_{opt} = 0.486$};


\addplot[red, line width=0.7pt]coordinates{
(0.942307692307692, 1383)
(0.924528301886792, 1032)
(0.907407407407407, 794)
(0.890909090909091, 629)
(0.875000000000000, 511)
(0.859649122807018, 425)
(0.844827586206897, 361)
(0.830508474576271, 311)
(0.816666666666667, 271)
(0.803278688524590, 240)
(0.790322580645161, 214)
(0.777777777777778, 193)
(0.753846153846154, 160)
(0.680555555555556, 97)
(0.620253164556962, 69)
(0.569767441860465, 54)
(0.526881720430108, 45)
(0.490000000000000, 40)
(0.457943925233645, 38)
(0.429824561403509, 37)
(0.404958677685950, 36)
(0.328859060402685, 37)
(0.314102564102564, 38)
(0.288235294117647, 39)
(0.276836158192090, 40)
(0.231132075471698, 45)
(0.144970414201183, 64)
(0.0995934959349594, 89)
(0.0801963993453355, 109)
(0.0705035971223022, 123)
(0.0502564102564103, 169)
};\addlegendentry{$m = 1000, R_{opt} = 0.426$};


\addplot[dashed, red, line width=0.7pt]coordinates{
(0.947368421052632, 340)
(0.900000000000000, 286)
(0.857142857142857, 223)
(0.818181818181818, 175)
(0.720000000000000, 98)
(0.642857142857143, 66)
(0.580645161290323, 50)
(0.529411764705882, 40)
(0.486486486486487, 33)
(0.450000000000000, 29)
(0.418604651162791, 26)
(0.367346938775510, 21)
(0.346153846153846, 20)
(0.327272727272727, 18)
(0.295081967213115, 17)
(0.281250000000000, 16)
(0.268656716417910, 16)
(0.257142857142857, 16)
(0.160714285714286, 18)
(0.119205298013245, 23)
(0.0807174887892377, 31)
(0.0502793296089385, 48)
};\addlegendentry{$m = 1000, R_{opt} = 0.286$};


\addplot[cyan, line width=0.7pt]coordinates{
(0.960784313725490, 1993)
(0.844827586206897, 408)
(0.753846153846154, 182)
(0.680555555555556, 111)
(0.620253164556962, 78)
(0.569767441860465, 61)
(0.526881720430108, 50)
(0.490000000000000, 42)
(0.457943925233645, 37)
(0.429824561403509, 33)
(0.404958677685950, 29)
(0.382812500000000, 27)
(0.362962962962963, 25)
(0.345070422535211, 23)
(0.328859060402685, 22)
(0.314102564102564, 21)
(0.288235294117647, 20)
(0.216814159292035, 21)
(0.182835820895522, 22)
(0.178181818181818, 23)
(0.165540540540541, 24)
(0.154574132492114, 25)
(0.142028985507246, 26)
(0.139204545454545, 27)
(0.0942307692307692, 36)
(0.0905730129390018, 37)
(0.0820770519262982, 41)
(0.0549943883277217, 59)
(0.0502564102564103, 64)
};\addlegendentry{$m = 5000, R_{opt} = 0.292$};


\addplot[dashed, cyan,line width=0.7pt]coordinates{(0.947368421052632, 346)
(0.818181818181818, 193)
(0.720000000000000, 110)
(0.642857142857143, 75)
(0.580645161290323, 56)
(0.529411764705882, 45)
(0.486486486486487, 38)
(0.450000000000000, 33)
(0.418604651162791, 29)
(0.391304347826087, 26)
(0.367346938775510, 24)
(0.346153846153846, 22)
(0.327272727272727, 21)
(0.310344827586207, 19)
(0.295081967213115, 18)
(0.281250000000000, 17)
(0.268656716417910, 17)
(0.257142857142857, 16)
(0.246575342465753, 15)
(0.236842105263158, 15)
(0.227848101265823, 14)
(0.219512195121951, 14)
(0.211764705882353, 13)
(0.204545454545455, 13)
(0.197802197802198, 13)
(0.185567010309278, 12)
(0.180000000000000, 12)
(0.152542372881356, 11)
(0.132352941176471, 11)
(0.119205298013245, 11)
(0.116883116883117, 12)
(0.0994475138121547, 13)
(0.0878048780487805, 14)
(0.0786026200873362, 15)
(0.0502793296089385, 21)
};\addlegendentry{$m = 5000, R_{opt} = 0.170$};


 
\end{axis}
\end{tikzpicture}

==> Figures/samples_vs_rate_58.tex <==
\begin{tikzpicture}
  \begin{axis}[
%xtick={2,6,...,30},   
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
xmin = 0,
xmax= 1,
grid = both,
ymin=8,
%ymax=1000,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={Rate},
ylabel={Samples},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]

\addplot[black, line width=0.7pt]coordinates{
(0.934782608695652, 973)
(0.895833333333333, 861)
(0.860000000000000, 819)
(0.826923076923077, 799)
(0.796296296296296, 791)
(0.767857142857143, 789)
(0.741379310344828, 789)
(0.716666666666667, 794)
(0.693548387096774, 800)
(0.671875000000000, 807)
(0.651515151515151, 816)
(0.632352941176471, 826)
(0.614285714285714, 837)
(0.605633802816901, 843)
(0.447916666666667, 1013)
(0.355371900826446, 1207)
(0.294520547945205, 1408)
(0.251461988304094, 1612)
(0.219387755102041, 1818)
(0.194570135746606, 2024)
(0.174796747967480, 2232)
(0.158671586715867, 2440)
(0.145270270270270, 2649)
(0.133956386292835, 2858)
(0.124277456647399, 3067)
(0.115902964959569, 3276)
(0.108585858585859, 3485)
(0.102137767220903, 3694)
(0.0964125560538117, 3904)
(0.0912951167728238, 4113)
(0.0866935483870968, 4323)
(0.0825335892514395, 4532)
};\addlegendentry{$m = 10, R_{opt}=0.754$};

\addplot[dashed, black, line width=0.7pt]coordinates{
(0.937500000000000, 210)
(0.882352941176471, 153)
(0.833333333333333, 125)
(0.789473684210526, 116)
(0.750000000000000, 110)
(0.714285714285714, 109)
(0.681818181818182, 108)
(0.652173913043478, 108)
(0.625000000000000, 108)
(0.600000000000000, 110)
(0.576923076923077, 111)
(0.416666666666667, 132)
(0.326086956521739, 158)
(0.267857142857143, 184)
(0.227272727272727, 211)
(0.174418604651163, 266)
(0.119047619047619, 377)
(0.0852272727272727, 517)
(0.0728155339805825, 601)
(0.0694444444444444, 629)
};\addlegendentry{$m = 10, R_{opt} = 0.682$};


\addplot[blue, line width=0.7pt]coordinates{
(0.934782608695652, 923)
(0.895833333333333, 516)
(0.860000000000000, 331)
(0.826923076923077, 234)
(0.796296296296296, 183)
(0.767857142857143, 155)
(0.651515151515151, 119)
(0.605633802816901, 116)
(0.447916666666667, 123)
(0.355371900826446, 139)
(0.294520547945205, 157)
(0.251461988304094, 177)
(0.219387755102041, 197)
(0.194570135746606, 217)
(0.174796747967480, 238)
(0.158671586715867, 258)
(0.145270270270270, 279)
(0.133956386292835, 299)
(0.124277456647399, 320)
(0.115902964959569, 341)
(0.108585858585859, 362)
(0.102137767220903, 383)
(0.0964125560538117, 404)
(0.0912951167728238, 424)
(0.0866935483870968, 445)
(0.0825335892514395, 466)
};\addlegendentry{$m = 100, R_{opt}=0.589$};


\addplot[dashed, blue, line width=0.7pt]coordinates{
(0.937500000000000, 229)
(0.882352941176471, 183)
(0.833333333333333, 139)
(0.789473684210526, 108)
(0.750000000000000, 87)
(0.714285714285714, 72)
(0.681818181818182, 61)
(0.652173913043478, 53)
(0.625000000000000, 47)
(0.600000000000000, 42)
(0.576923076923077, 38)
(0.416666666666667, 27)
(0.326086956521739, 28)
(0.267857142857143, 29)
(0.227272727272727, 31)
(0.197368421052632, 34)
(0.174418604651163, 36)
(0.141509433962264, 42)
(0.129310344827586, 44)
(0.119047619047619, 47)
(0.110294117647059, 50)
(0.102739726027397, 53)
(0.0961538461538462, 55)
(0.0806451612903226, 64)
(0.0765306122448980, 67)
(0.0694444444444444, 72)
};\addlegendentry{$m = 100, R_{opt} = 0.417$};


\addplot[red, line width=0.7pt]coordinates{
(0.934782608695652, 1082)
(0.895833333333333, 626)
(0.860000000000000, 407)
(0.826923076923077, 289)
(0.796296296296296, 219)
(0.767857142857143, 174)
(0.741379310344828, 143)
(0.716666666666667, 120)
(0.693548387096774, 104)
(0.671875000000000, 91)
(0.651515151515151, 81)
(0.605633802816901, 63)
(0.447916666666667, 33)
(0.355371900826446, 29)
(0.294520547945205, 29)
(0.251461988304094, 30)
(0.219387755102041, 32)
(0.194570135746606, 33)
(0.174796747967480, 35)
(0.158671586715867, 37)
(0.145270270270270, 39)
(0.133956386292835, 41)
(0.124277456647399, 43)
(0.115902964959569, 45)
(0.108585858585859, 47)
(0.102137767220903, 49)
(0.0964125560538117, 51)
(0.0912951167728238, 53)
(0.0866935483870968, 55)
(0.0825335892514395, 57)
};\addlegendentry{$m = 1000, R_{opt} = 0.374$};


\addplot[dashed, red, line width=0.7pt]coordinates{
(0.937500000000000, 241)
(0.882352941176471, 206)
(0.833333333333333, 163)
(0.789473684210526, 129)
(0.750000000000000, 105)
(0.714285714285714, 88)
(0.681818181818182, 75)
(0.652173913043478, 65)
(0.625000000000000, 58)
(0.600000000000000, 52)
(0.576923076923077, 47)
(0.555555555555556, 43)
(0.535714285714286, 39)
(0.517241379310345, 37)
(0.500000000000000, 34)
(0.483870967741935, 32)
(0.468750000000000, 30)
(0.454545454545455, 29)
(0.441176470588235, 27)
(0.428571428571429, 26)
(0.416666666666667, 25)
(0.326086956521739, 18)
(0.267857142857143, 15)
(0.141509433962264, 12)
(0.102739726027397, 13)
(0.0694444444444444, 15)
};\addlegendentry{$m = 1000, R_{opt}=0.200$};



\addplot[cyan, line width=0.7pt]coordinates{
(0.934782608695652, 1180)
(0.895833333333333, 699)
(0.860000000000000, 458)
(0.826923076923077, 327)
(0.796296296296296, 248)
(0.767857142857143, 197)
(0.741379310344828, 162)
(0.716666666666667, 137)
(0.693548387096774, 118)
(0.671875000000000, 103)
(0.651515151515151, 92)
(0.632352941176471, 83)
(0.614285714285714, 75)
(0.605633802816901, 72)
(0.447916666666667, 35)
(0.355371900826446, 24)
(0.294520547945205, 19)
(0.251461988304094, 17)
(0.219387755102041, 16)
(0.194570135746606, 16)
(0.174796747967480, 16)
(0.158671586715867, 16)
(0.145270270270270, 16)
(0.124277456647399, 17)
(0.102137767220903, 18)
(0.0964125560538117, 19)
(0.0866935483870968, 20)
(0.0825335892514395, 20)
};\addlegendentry{$m = 5000, R_{opt}=0.225$};


\addplot[dashed, cyan,line width=0.7pt]coordinates{
(0.937500000000000, 245)
(0.882352941176471, 219)
(0.833333333333333, 178)
(0.789473684210526, 143)
(0.750000000000000, 117)
(0.714285714285714, 98)
(0.681818181818182, 84)
(0.652173913043478, 73)
(0.625000000000000, 65)
(0.600000000000000, 58)
(0.576923076923077, 53)
(0.555555555555556, 48)
(0.535714285714286, 45)
(0.517241379310345, 41)
(0.483870967741935, 36)
(0.326086956521739, 20)
(0.245901639344262, 15)
(0.127118644067797, 9)
(0.0694444444444444, 10)
};\addlegendentry{$m = 5000, R_{opt}=0.127$};


 
\end{axis}
\end{tikzpicture}

==> Figures/samples_vs_rate_q2048.tex <==
\begin{tikzpicture}
  \begin{axis}[
%xtick={2,6,...,30},   
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
xmin = 0,
xmax= 1,
grid = both,
ymin=5,
%ymax=1000,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={Rate},
ylabel={Samples},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]


\addplot[black, line width=0.7pt]coordinates{
(0.937500000000000, 210)
(0.882352941176471, 153)
(0.833333333333333, 125)
(0.789473684210526, 116)
(0.750000000000000, 110)
(0.714285714285714, 109)
(0.681818181818182, 108)
(0.652173913043478, 108)
(0.625000000000000, 108)
(0.600000000000000, 110)
(0.576923076923077, 111)
(0.416666666666667, 132)
(0.326086956521739, 158)
(0.267857142857143, 184)
(0.227272727272727, 211)
(0.174418604651163, 266)
(0.119047619047619, 377)
(0.0852272727272727, 517)
(0.0728155339805825, 601)
(0.0694444444444444, 629)
};\addlegendentry{$m = 10, R_{opt} = 0.682$};


\addplot[blue, line width=0.7pt]coordinates{
(0.937500000000000, 229)
(0.882352941176471, 183)
(0.833333333333333, 139)
(0.789473684210526, 108)
(0.750000000000000, 87)
(0.714285714285714, 72)
(0.681818181818182, 61)
(0.652173913043478, 53)
(0.625000000000000, 47)
(0.600000000000000, 42)
(0.576923076923077, 38)
(0.416666666666667, 27)
(0.326086956521739, 28)
(0.267857142857143, 29)
(0.227272727272727, 31)
(0.197368421052632, 34)
(0.174418604651163, 36)
(0.141509433962264, 42)
(0.129310344827586, 44)
(0.119047619047619, 47)
(0.110294117647059, 50)
(0.102739726027397, 53)
(0.0961538461538462, 55)
(0.0806451612903226, 64)
(0.0765306122448980, 67)
(0.0694444444444444, 72)
};\addlegendentry{$m = 100, R_{opt} = 0.417$};


\addplot[red, line width=0.7pt]coordinates{
(0.937500000000000, 241)
(0.882352941176471, 206)
(0.833333333333333, 163)
(0.789473684210526, 129)
(0.750000000000000, 105)
(0.714285714285714, 88)
(0.681818181818182, 75)
(0.652173913043478, 65)
(0.625000000000000, 58)
(0.600000000000000, 52)
(0.576923076923077, 47)
(0.555555555555556, 43)
(0.535714285714286, 39)
(0.517241379310345, 37)
(0.500000000000000, 34)
(0.483870967741935, 32)
(0.468750000000000, 30)
(0.454545454545455, 29)
(0.441176470588235, 27)
(0.428571428571429, 26)
(0.416666666666667, 25)
(0.326086956521739, 18)
(0.267857142857143, 15)
(0.141509433962264, 12)
(0.102739726027397, 13)
(0.0694444444444444, 15)
};\addlegendentry{$m = 1000, R_{opt}=0.200$};


\addplot[cyan,line width=0.7pt]coordinates{
(0.937500000000000, 245)
(0.882352941176471, 219)
(0.833333333333333, 178)
(0.789473684210526, 143)
(0.750000000000000, 117)
(0.714285714285714, 98)
(0.681818181818182, 84)
(0.652173913043478, 73)
(0.625000000000000, 65)
(0.600000000000000, 58)
(0.576923076923077, 53)
(0.555555555555556, 48)
(0.535714285714286, 45)
(0.517241379310345, 41)
(0.483870967741935, 36)
(0.326086956521739, 20)
(0.245901639344262, 15)
(0.127118644067797, 9)
(0.0694444444444444, 10)
};\addlegendentry{$m = 5000, R_{opt}=0.127$};

 
\end{axis}
\end{tikzpicture}

==> Figures/samples_vs_rate_q256.tex <==
\begin{tikzpicture}
  \begin{axis}[
%xtick={2,6,...,30},   
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
xmin = 0,
xmax= 1,
grid = both,
ymin=10,
%ymax=1000,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={Rate},
ylabel={Samples},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]

\addplot[black, line width=0.7pt]coordinates{
(0.934782608695652, 973)
(0.895833333333333, 861)
(0.860000000000000, 819)
(0.826923076923077, 799)
(0.796296296296296, 791)
(0.767857142857143, 789)
(0.741379310344828, 789)
(0.716666666666667, 794)
(0.693548387096774, 800)
(0.671875000000000, 807)
(0.651515151515151, 816)
(0.632352941176471, 826)
(0.614285714285714, 837)
(0.605633802816901, 843)
(0.447916666666667, 1013)
(0.355371900826446, 1207)
(0.294520547945205, 1408)
(0.251461988304094, 1612)
(0.219387755102041, 1818)
(0.194570135746606, 2024)
(0.174796747967480, 2232)
(0.158671586715867, 2440)
(0.145270270270270, 2649)
(0.133956386292835, 2858)
(0.124277456647399, 3067)
(0.115902964959569, 3276)
(0.108585858585859, 3485)
(0.102137767220903, 3694)
(0.0964125560538117, 3904)
(0.0912951167728238, 4113)
(0.0866935483870968, 4323)
(0.0825335892514395, 4532)
};\addlegendentry{$m = 10, R_{opt}=0.754$};


\addplot[blue, line width=0.7pt]coordinates{
(0.934782608695652, 923)
(0.895833333333333, 516)
(0.860000000000000, 331)
(0.826923076923077, 234)
(0.796296296296296, 183)
(0.767857142857143, 155)
(0.651515151515151, 119)
(0.605633802816901, 116)
(0.447916666666667, 123)
(0.355371900826446, 139)
(0.294520547945205, 157)
(0.251461988304094, 177)
(0.219387755102041, 197)
(0.194570135746606, 217)
(0.174796747967480, 238)
(0.158671586715867, 258)
(0.145270270270270, 279)
(0.133956386292835, 299)
(0.124277456647399, 320)
(0.115902964959569, 341)
(0.108585858585859, 362)
(0.102137767220903, 383)
(0.0964125560538117, 404)
(0.0912951167728238, 424)
(0.0866935483870968, 445)
(0.0825335892514395, 466)
};\addlegendentry{$m = 100, R_{opt}=0.589$};


\addplot[red, line width=0.7pt]coordinates{
(0.934782608695652, 1082)
(0.895833333333333, 626)
(0.860000000000000, 407)
(0.826923076923077, 289)
(0.796296296296296, 219)
(0.767857142857143, 174)
(0.741379310344828, 143)
(0.716666666666667, 120)
(0.693548387096774, 104)
(0.671875000000000, 91)
(0.651515151515151, 81)
(0.605633802816901, 63)
(0.447916666666667, 33)
(0.355371900826446, 29)
(0.294520547945205, 29)
(0.251461988304094, 30)
(0.219387755102041, 32)
(0.194570135746606, 33)
(0.174796747967480, 35)
(0.158671586715867, 37)
(0.145270270270270, 39)
(0.133956386292835, 41)
(0.124277456647399, 43)
(0.115902964959569, 45)
(0.108585858585859, 47)
(0.102137767220903, 49)
(0.0964125560538117, 51)
(0.0912951167728238, 53)
(0.0866935483870968, 55)
(0.0825335892514395, 57)
};\addlegendentry{$m = 1000, R_{opt} = 0.374$};

\addplot[cyan, line width=0.7pt]coordinates{
(0.934782608695652, 1180)
(0.895833333333333, 699)
(0.860000000000000, 458)
(0.826923076923077, 327)
(0.796296296296296, 248)
(0.767857142857143, 197)
(0.741379310344828, 162)
(0.716666666666667, 137)
(0.693548387096774, 118)
(0.671875000000000, 103)
(0.651515151515151, 92)
(0.632352941176471, 83)
(0.614285714285714, 75)
(0.605633802816901, 72)
(0.447916666666667, 35)
(0.355371900826446, 24)
(0.294520547945205, 19)
(0.251461988304094, 17)
(0.219387755102041, 16)
(0.194570135746606, 16)
(0.174796747967480, 16)
(0.158671586715867, 16)
(0.145270270270270, 16)
(0.124277456647399, 17)
(0.102137767220903, 18)
(0.0964125560538117, 19)
(0.0866935483870968, 20)
(0.0825335892514395, 20)
};\addlegendentry{$m = 5000, R_{opt}=0.225$};




 
\end{axis}
\end{tikzpicture}

==> Figures/sim_n100_beta100.tex <==
\begin{tikzpicture}
  \begin{axis}[
xtick={0,5,...,50},            ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
xmin = 0,
xmax= 50,
grid = major,
ymin=10^-6,
ymax=1,
ymode = log,
legend style={at={(1.02,1)},anchor=north west},
mark size=2pt,
xlabel={$s$},
ylabel={$\epsilon$},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}]

\begin{comment}
\addplot[dashed, mark=+,blue, mark size=2pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 1.00000000000000)
(8, 1.00000000000000)
(10, 1.00000000000000)
(12, 1.00000000000000)
(14, 0.813008130081301)
(16, 0.227790432801822)
(18, 0.0436681222707424)
(20, 0.00415196180195142)
(22, 0.000328443898497698)
(24, 0.0000362814818953591)
(26, 1.70486560118249e-6)
};\addlegendentry{Emp., (A) $m = 5$};
 
\addplot[blue, line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 1.00000000000000)
(8, 1.00000000000000)
(10, 1.00000000000000)
(12, 1.00000000000000)
(14, 0.807698365818159)
(16, 0.192547096741713)
(18, 0.0221182755279614)
(20, 0.00243686163883376)
(22, 0.000199755553129346)
(24, 0.0000122591508324725)
(26, 8.37949886437721e-7)
};\addlegendentry{Th., $m = 5$};
\end{comment}


\addplot[only marks, mark=+,red, mark size=2.5pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 1.00000000000000)
(8, 0.980392156862745)
(10, 0.403225806451613)
(12, 0.0680272108843537)
(14, 0.00948766603415560)
(16, 0.000818732601932209)
(18, 0.0000796529679492388)
(20, 0.0000104658058052988)
};\addlegendentry{(A): emp., $m = 10$};
 
\addplot[red, line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 1.00000000000000)
(8, 0.958712838843798)
(10, 0.374955030679825)
(12, 0.0584574595968143)
(14, 0.00657642332608339)
(16, 0.000647346704152758)
(18, 0.0000757224846858924)
(20, 7.13145866478082e-6)
};\addlegendentry{(A): th., $m = 10$};

 
\addplot[only marks, mark=+,  black, mark size=2.5pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 0.840336134453782)
(8, 0.260416666666667)
(10, 0.0347463516330785)
(12, 0.00617703378837482)
(14, 0.000687866718944537)
(16, 0.0000934658928936947)
(18, 0.0000128284170990485)
(20, 1.47618506070014e-6)
};\addlegendentry{(A): emp., $m = 20$};
 
\addplot[black, line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 0.999999966145167)
(6, 0.871884238333734)
(8, 0.246032782325948)
(10, 0.0357900777670877)
(12, 0.00507354929663443)
(14, 0.000660509770270156)
(16, 0.0000844310355451482)
(18, 0.0000112323348099458)
(20, 1.31895461649768e-6)
};\addlegendentry{(A): th., $m = 20$};

\begin{comment}
\addplot[mark=+, green, mark size=2pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 0.578034682080925)
(8, 0.101729399796541)
(10, 0.0224215246636771)
(12, 0.00389954765247231)
(14, 0.000565268757030530)
(16, 0.000111978446388639)
(18, 0.0000193489241804666)
(20, 2.41956243326393e-6)
};\addlegendentry{Emp., $m = 40$};
 
\addplot[green, mark size=2pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 0.996827348390302)
(6, 0.547163572725894)
(8, 0.127395158636784)
(10, 0.0208837823103823)
(12, 0.00398473911615045)
(14, 0.000611083412295990)
(16, 0.0000995035149412856)
(18, 0.0000150717207460225)
(20, 2.11032653745121e-6)
};\addlegendentry{Th., $m = 40$};
\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot[only marks, mark=+,cyan, mark size=2.5pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 0.757575757575758)
(8, 0.211864406779661)
(10, 0.0570450656018254)
(12, 0.00976944118796405)
(14, 0.00152144476394784)
(16, 0.000226399032823332)
(18, 0.0000340374895717641)
(20, 4.96241344000206e-6)
};\addlegendentry{(A): emp., $m = 100$};
 
\addplot[cyan, line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 0.997629111225400)
(6, 0.692728118579051)
(8, 0.215446835142498)
(10, 0.0463750758168842)
(12, 0.00874542032658920)
(14, 0.00152700843404913)
(16, 0.000248740223380801)
(18, 0.0000376788759471895)
(20, 5.27580799335954e-6)
};\addlegendentry{(A): th., $m = 100$};

\begin{comment}
\addplot[mark=+,cyan, dashed, mark size=2pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 0.884955752212389)
(8, 0.413223140495868)
(10, 0.0885739592559787)
(12, 0.0178667143112382)
(14, 0.00329576165051743)
(16, 0.000634296406710856)
(18, 0.0000704030504233687)
(20, 0.0000111463285554224)
};\addlegendentry{Emp., $m = 200$};
 
\addplot[cyan, line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 0.999985031208517)
(6, 0.905583990888030)
(8, 0.384476331512077)
(10, 0.0905995039767467)
(12, 0.0174143582764897)
(14, 0.00305168511334060)
(16, 0.000497418575062874)
(18, 0.0000753563321966863)
(20, 0.0000105515881525691)
};\addlegendentry{Th., $m = 200$};
\end{comment}
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[only marks, mark=+,mygreen, mark size=2.5pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 1.00000000000000)
(8, 1.00000000000000)
(10, 1.00000000000000)
(12, 1.00000000000000)
(14, 1.00000000000000)
(16, 0.961538461538462)
(18, 0.833333333333333)
(20, 0.571428571428571)
(22, 0.311526479750779)
(24, 0.186915887850467)
(26, 0.0991080277502478)
(28, 0.0577034045008656)
(30, 0.0312012480499220)
(32, 0.0146412884333821)
 (34, 0.00923616883716634)
 (36, 0.00493023714440665)
 (38, 0.00287902343525076)
(40, 0.00135582189923532)
(42, 0.000730695037119308)
(44, 0.000462821545268575)
(46, 0.000221955875172016)
(48, 0.000125401755875386)
};\addlegendentry{(B): emp., $m = 200$};
 
\addplot[mygreen, mark size=2pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 1.00000000000000)
(8, 1.00000000000000)
(10, 1.00000000000000)
(12, 0.999999997279301)
(14, 0.999746835275917)
(16, 0.974573103684654)
(18, 0.816062737276230)
(20, 0.567053420393270)
(22, 0.342462010595671)
(24, 0.193527200911166)
(26, 0.105385701250370)
(28, 0.0568531687268642)
(30, 0.0309301784350855)
(32, 0.0166320860184482)
 (34, 0.00917495653263975)
 (36, 0.00504546806291021)
 (38, 0.00266293844985346)
 (40, 0.00145496338207622)
 (42, 0.000793569105105269)
 (44, 0.000432125160333640)
(46, 0.000234937683582129)
(48, 0.000127534314880529)
};\addlegendentry{(B): th., $m = 200$};


\addplot[only marks, mark=+,blue, mark size=2.5pt,line width=0.7pt]coordinates{
 (2, 1.00000000000000)
 (4, 1.00000000000000)
 (6, 1.00000000000000)
 (8, 1.00000000000000)
 (10, 1.00000000000000)
 (12, 1.00000000000000)
 (14, 1.00000000000000)
 (16, 0.980392156862745)
 (18, 0.862068965517241)
 (20, 0.675675675675676)
 (22, 0.490196078431373)
 (24, 0.271739130434783)
 (26, 0.204081632653061)
 (28, 0.0966183574879227)
 (30, 0.0545851528384279)
 (32, 0.0302938503483793)
 (34, 0.0154511742892460)
 (36, 0.0106871860639094)
 (38, 0.00576501787155540)
(40, 0.00284997720018240)
(42, 0.00148725423123829)
(44, 0.000966090232827746)
(46, 0.000403160780519271)
(48, 0.000266886581209583)
};\addlegendentry{(B): emp., $m = 400$};
 
\addplot[blue, mark size=2pt,line width=0.7pt]coordinates{
 (2, 1.00000000000000)
 (4, 1.00000000000000)
 (6, 1.00000000000000)
 (8, 1.00000000000000)
 (10, 0.999999999998425)
 (12, 0.999998838683034)
 (14, 0.999284327015783)
 (16, 0.979968906824613)
 (18, 0.881642587064298)
 (20, 0.686336599466160)
 (22, 0.473201241123758)
 (24, 0.298064213029340)
 (26, 0.177312555050825)
 (28, 0.101919155926849)
 (30, 0.0574077095985928)
 (32, 0.0319489503359565)
 (34, 0.0176501984063684)
 (36, 0.00970488186421758)
 (38, 0.00531878565851922)
 (40, 0.00290780984570925)
 (42, 0.00158650845828596)
 (44, 0.000864063588513086)
(46, 0.000469820171449091)
(48, 0.000255052364759586)
};
\addlegendentry{(B): th., $m = 400$};



\addplot[only marks, mark=+,orange, mark size=2.5pt,line width=0.7pt]coordinates{
 (2, 1.00000000000000)
 (4, 1.00000000000000)
 (6, 1.00000000000000)
 (8, 1.00000000000000)
(10, 1.00000000000000)
 (12, 1.00000000000000)
 (14, 1.00000000000000)
 (16, 1.00000000000000)
 (18, 0.980392156862745)
 (20, 0.943396226415094)
 (22, 0.763358778625954)
 (24, 0.571428571428571)
 (26, 0.420168067226891)
 (28, 0.264550264550265)
 (30, 0.136425648021828)
(32, 0.0674308833445718)
 (34, 0.0483091787439614)
 (36, 0.0232558139534884)
 (38, 0.0135685210312076)
(40, 0.00839066957543212)
(42, 0.00356862465205910)
(44, 0.00217159981758562)
(46, 0.00111270598969634)
(48, 0.000667748419105618)
};\addlegendentry{(B): emp., $m = 1000$};
 
\addplot[orange, mark size=2pt,line width=0.7pt]coordinates{
(2, 1.00000000000000)
(4, 1.00000000000000)
(6, 1.00000000000000)
(8, 1.00000000000000)
(10, 1.00000000000000)
(12, 0.999999999999964)
(14, 0.999999962647955)
(16, 0.999922420780881)
(18, 0.994693547241745)
(20, 0.944898982808872)
 (22, 0.798575702446249)
 (24, 0.587196413542887)
 (26, 0.386114784825158)
 (28, 0.235656489515202)
 (30, 0.137399494723810)
 (32, 0.0779687290782790)
 (34, 0.0435431003068234)
 (36, 0.0240858942767295)
 (38, 0.0132439684214838)
 (40, 0.00725367850393723)
(42, 0.00396155300181466)
(44, 0.00215875928686856)
(46, 0.00117413659041928)
(48, 0.000637508945130060)
};\addlegendentry{(B): th., $ m = 1000$};

 
\end{axis}
\end{tikzpicture}
